Geometry of Peterson Schubert calculus in type A and left-right diagrams

We introduce an additive basis of the integral cohomology ring of the Peterson variety which reflects the geometry of certain subvarieties of the Peterson variety. We explain the positivity of the structure constants from a geometric viewpoint, and provide a manifestly positive combinatorial formula for them. We also prove that our basis coincides with the additive basis introduced by Harada-Tymoczko.

==> (inline-0) <==
\begin{picture}(16.0000,16.0000)(14.0000,-24.0000)%
% BOX 2 0 1 0 Black Black  
% 2 1400 800 1560 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1400 800}%
\special{pa 1560 800}%
\special{pa 1560 960}%
\special{pa 1400 960}%
\special{pa 1400 800}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1560 800}%
\special{pa 1560 960}%
\special{pa 1400 960}%
\special{pa 1400 800}%
\special{pa 1560 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1560 800 1720 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1560 800}%
\special{pa 1720 800}%
\special{pa 1720 960}%
\special{pa 1560 960}%
\special{pa 1560 800}%
\special{ip}%
\special{pn 8}%
\special{pa 1560 800}%
\special{pa 1720 800}%
\special{pa 1720 960}%
\special{pa 1560 960}%
\special{pa 1560 800}%
\special{pa 1720 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1720 800 1880 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1720 800}%
\special{pa 1880 800}%
\special{pa 1880 960}%
\special{pa 1720 960}%
\special{pa 1720 800}%
\special{ip}%
\special{pn 8}%
\special{pa 1720 800}%
\special{pa 1880 800}%
\special{pa 1880 960}%
\special{pa 1720 960}%
\special{pa 1720 800}%
\special{pa 1880 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1880 800 2040 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1880 800}%
\special{pa 2040 800}%
\special{pa 2040 960}%
\special{pa 1880 960}%
\special{pa 1880 800}%
\special{ip}%
\special{pn 8}%
\special{pa 1880 800}%
\special{pa 2040 800}%
\special{pa 2040 960}%
\special{pa 1880 960}%
\special{pa 1880 800}%
\special{pa 2040 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2040 800 2200 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2040 800}%
\special{pa 2200 800}%
\special{pa 2200 960}%
\special{pa 2040 960}%
\special{pa 2040 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2040 800}%
\special{pa 2200 800}%
\special{pa 2200 960}%
\special{pa 2040 960}%
\special{pa 2040 800}%
\special{pa 2200 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 800 2360 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2200 800}%
\special{pa 2360 800}%
\special{pa 2360 960}%
\special{pa 2200 960}%
\special{pa 2200 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 2360 800}%
\special{pa 2360 960}%
\special{pa 2200 960}%
\special{pa 2200 800}%
\special{pa 2360 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2360 800 2520 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2360 800}%
\special{pa 2520 800}%
\special{pa 2520 960}%
\special{pa 2360 960}%
\special{pa 2360 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2360 800}%
\special{pa 2520 800}%
\special{pa 2520 960}%
\special{pa 2360 960}%
\special{pa 2360 800}%
\special{pa 2520 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1400 960 1560 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1400 960}%
\special{pa 1560 960}%
\special{pa 1560 1120}%
\special{pa 1400 1120}%
\special{pa 1400 960}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 960}%
\special{pa 1560 960}%
\special{pa 1560 1120}%
\special{pa 1400 1120}%
\special{pa 1400 960}%
\special{pa 1560 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1560 960 1720 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1560 960}%
\special{pa 1720 960}%
\special{pa 1720 1120}%
\special{pa 1560 1120}%
\special{pa 1560 960}%
\special{ip}%
\special{pn 8}%
\special{pa 1560 960}%
\special{pa 1720 960}%
\special{pa 1720 1120}%
\special{pa 1560 1120}%
\special{pa 1560 960}%
\special{pa 1720 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1720 960 1880 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1720 960}%
\special{pa 1880 960}%
\special{pa 1880 1120}%
\special{pa 1720 1120}%
\special{pa 1720 960}%
\special{ip}%
\special{pn 8}%
\special{pa 1720 960}%
\special{pa 1880 960}%
\special{pa 1880 1120}%
\special{pa 1720 1120}%
\special{pa 1720 960}%
\special{pa 1880 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1880 960 2040 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1880 960}%
\special{pa 2040 960}%
\special{pa 2040 1120}%
\special{pa 1880 1120}%
\special{pa 1880 960}%
\special{ip}%
\special{pn 8}%
\special{pa 1880 960}%
\special{pa 2040 960}%
\special{pa 2040 1120}%
\special{pa 1880 1120}%
\special{pa 1880 960}%
\special{pa 2040 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2040 960 2200 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2040 960}%
\special{pa 2200 960}%
\special{pa 2200 1120}%
\special{pa 2040 1120}%
\special{pa 2040 960}%
\special{ip}%
\special{pn 8}%
\special{pa 2040 960}%
\special{pa 2200 960}%
\special{pa 2200 1120}%
\special{pa 2040 1120}%
\special{pa 2040 960}%
\special{pa 2200 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 960 2360 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2200 960}%
\special{pa 2360 960}%
\special{pa 2360 1120}%
\special{pa 2200 1120}%
\special{pa 2200 960}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 960}%
\special{pa 2360 960}%
\special{pa 2360 1120}%
\special{pa 2200 1120}%
\special{pa 2200 960}%
\special{pa 2360 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2360 960 2520 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2360 960}%
\special{pa 2520 960}%
\special{pa 2520 1120}%
\special{pa 2360 1120}%
\special{pa 2360 960}%
\special{ip}%
\special{pn 8}%
\special{pa 2360 960}%
\special{pa 2520 960}%
\special{pa 2520 1120}%
\special{pa 2360 1120}%
\special{pa 2360 960}%
\special{pa 2520 960}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1120 1560 1280
% 
\special{pn 8}%
\special{pa 1400 1120}%
\special{pa 1560 1120}%
\special{pa 1560 1280}%
\special{pa 1400 1280}%
\special{pa 1400 1120}%
\special{pa 1560 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1560 1120 1720 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1560 1120}%
\special{pa 1720 1120}%
\special{pa 1720 1280}%
\special{pa 1560 1280}%
\special{pa 1560 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 1560 1120}%
\special{pa 1720 1120}%
\special{pa 1720 1280}%
\special{pa 1560 1280}%
\special{pa 1560 1120}%
\special{pa 1720 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1720 1120 1880 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1720 1120}%
\special{pa 1880 1120}%
\special{pa 1880 1280}%
\special{pa 1720 1280}%
\special{pa 1720 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 1720 1120}%
\special{pa 1880 1120}%
\special{pa 1880 1280}%
\special{pa 1720 1280}%
\special{pa 1720 1120}%
\special{pa 1880 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1880 1120 2040 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1880 1120}%
\special{pa 2040 1120}%
\special{pa 2040 1280}%
\special{pa 1880 1280}%
\special{pa 1880 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 1880 1120}%
\special{pa 2040 1120}%
\special{pa 2040 1280}%
\special{pa 1880 1280}%
\special{pa 1880 1120}%
\special{pa 2040 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2040 1120 2200 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2040 1120}%
\special{pa 2200 1120}%
\special{pa 2200 1280}%
\special{pa 2040 1280}%
\special{pa 2040 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 2040 1120}%
\special{pa 2200 1120}%
\special{pa 2200 1280}%
\special{pa 2040 1280}%
\special{pa 2040 1120}%
\special{pa 2200 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 1120 2360 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2200 1120}%
\special{pa 2360 1120}%
\special{pa 2360 1280}%
\special{pa 2200 1280}%
\special{pa 2200 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 1120}%
\special{pa 2360 1120}%
\special{pa 2360 1280}%
\special{pa 2200 1280}%
\special{pa 2200 1120}%
\special{pa 2360 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2360 1120 2520 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2360 1120}%
\special{pa 2520 1120}%
\special{pa 2520 1280}%
\special{pa 2360 1280}%
\special{pa 2360 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 2360 1120}%
\special{pa 2520 1120}%
\special{pa 2520 1280}%
\special{pa 2360 1280}%
\special{pa 2360 1120}%
\special{pa 2520 1120}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1280 1560 1440
% 
\special{pn 8}%
\special{pa 1400 1280}%
\special{pa 1560 1280}%
\special{pa 1560 1440}%
\special{pa 1400 1440}%
\special{pa 1400 1280}%
\special{pa 1560 1280}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1560 1280 1720 1440
% 
\special{pn 8}%
\special{pa 1560 1280}%
\special{pa 1720 1280}%
\special{pa 1720 1440}%
\special{pa 1560 1440}%
\special{pa 1560 1280}%
\special{pa 1720 1280}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1720 1280 1880 1440
% 
\special{pn 8}%
\special{pa 1720 1280}%
\special{pa 1880 1280}%
\special{pa 1880 1440}%
\special{pa 1720 1440}%
\special{pa 1720 1280}%
\special{pa 1880 1280}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1880 1280 2040 1440
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1880 1280}%
\special{pa 2040 1280}%
\special{pa 2040 1440}%
\special{pa 1880 1440}%
\special{pa 1880 1280}%
\special{ip}%
\special{pn 8}%
\special{pa 1880 1280}%
\special{pa 2040 1280}%
\special{pa 2040 1440}%
\special{pa 1880 1440}%
\special{pa 1880 1280}%
\special{pa 2040 1280}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2040 1280 2200 1440
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2040 1280}%
\special{pa 2200 1280}%
\special{pa 2200 1440}%
\special{pa 2040 1440}%
\special{pa 2040 1280}%
\special{ip}%
\special{pn 8}%
\special{pa 2040 1280}%
\special{pa 2200 1280}%
\special{pa 2200 1440}%
\special{pa 2040 1440}%
\special{pa 2040 1280}%
\special{pa 2200 1280}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 1280 2360 1440
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2200 1280}%
\special{pa 2360 1280}%
\special{pa 2360 1440}%
\special{pa 2200 1440}%
\special{pa 2200 1280}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 1280}%
\special{pa 2360 1280}%
\special{pa 2360 1440}%
\special{pa 2200 1440}%
\special{pa 2200 1280}%
\special{pa 2360 1280}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2360 1280 2520 1440
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2360 1280}%
\special{pa 2520 1280}%
\special{pa 2520 1440}%
\special{pa 2360 1440}%
\special{pa 2360 1280}%
\special{ip}%
\special{pn 8}%
\special{pa 2360 1280}%
\special{pa 2520 1280}%
\special{pa 2520 1440}%
\special{pa 2360 1440}%
\special{pa 2360 1280}%
\special{pa 2520 1280}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1440 1560 1600
% 
\special{pn 8}%
\special{pa 1400 1440}%
\special{pa 1560 1440}%
\special{pa 1560 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1440}%
\special{pa 1560 1440}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1560 1440 1720 1600
% 
\special{pn 8}%
\special{pa 1560 1440}%
\special{pa 1720 1440}%
\special{pa 1720 1600}%
\special{pa 1560 1600}%
\special{pa 1560 1440}%
\special{pa 1720 1440}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1720 1440 1880 1600
% 
\special{pn 8}%
\special{pa 1720 1440}%
\special{pa 1880 1440}%
\special{pa 1880 1600}%
\special{pa 1720 1600}%
\special{pa 1720 1440}%
\special{pa 1880 1440}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1880 1440 2040 1600
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 1880 1440}%
\special{pa 2040 1440}%
\special{pa 2040 1600}%
\special{pa 1880 1600}%
\special{pa 1880 1440}%
\special{ip}%
\special{pn 8}%
\special{pa 1880 1440}%
\special{pa 2040 1440}%
\special{pa 2040 1600}%
\special{pa 1880 1600}%
\special{pa 1880 1440}%
\special{pa 2040 1440}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2040 1440 2200 1600
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2040 1440}%
\special{pa 2200 1440}%
\special{pa 2200 1600}%
\special{pa 2040 1600}%
\special{pa 2040 1440}%
\special{ip}%
\special{pn 8}%
\special{pa 2040 1440}%
\special{pa 2200 1440}%
\special{pa 2200 1600}%
\special{pa 2040 1600}%
\special{pa 2040 1440}%
\special{pa 2200 1440}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 1440 2360 1600
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2200 1440}%
\special{pa 2360 1440}%
\special{pa 2360 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1440}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 1440}%
\special{pa 2360 1440}%
\special{pa 2360 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1440}%
\special{pa 2360 1440}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2360 1440 2520 1600
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2360 1440}%
\special{pa 2520 1440}%
\special{pa 2520 1600}%
\special{pa 2360 1600}%
\special{pa 2360 1440}%
\special{ip}%
\special{pn 8}%
\special{pa 2360 1440}%
\special{pa 2520 1440}%
\special{pa 2520 1600}%
\special{pa 2360 1600}%
\special{pa 2360 1440}%
\special{pa 2520 1440}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1600 1560 1760
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1560 1600}%
\special{pa 1560 1760}%
\special{pa 1400 1760}%
\special{pa 1400 1600}%
\special{pa 1560 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1560 1600 1720 1760
% 
\special{pn 8}%
\special{pa 1560 1600}%
\special{pa 1720 1600}%
\special{pa 1720 1760}%
\special{pa 1560 1760}%
\special{pa 1560 1600}%
\special{pa 1720 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1720 1600 1880 1760
% 
\special{pn 8}%
\special{pa 1720 1600}%
\special{pa 1880 1600}%
\special{pa 1880 1760}%
\special{pa 1720 1760}%
\special{pa 1720 1600}%
\special{pa 1880 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1880 1600 2040 1760
% 
\special{pn 8}%
\special{pa 1880 1600}%
\special{pa 2040 1600}%
\special{pa 2040 1760}%
\special{pa 1880 1760}%
\special{pa 1880 1600}%
\special{pa 2040 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2040 1600 2200 1760
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2040 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1760}%
\special{pa 2040 1760}%
\special{pa 2040 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2040 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1760}%
\special{pa 2040 1760}%
\special{pa 2040 1600}%
\special{pa 2200 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 1600 2360 1760
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2200 1600}%
\special{pa 2360 1600}%
\special{pa 2360 1760}%
\special{pa 2200 1760}%
\special{pa 2200 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2360 1600}%
\special{pa 2360 1760}%
\special{pa 2200 1760}%
\special{pa 2200 1600}%
\special{pa 2360 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2360 1600 2520 1760
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2360 1600}%
\special{pa 2520 1600}%
\special{pa 2520 1760}%
\special{pa 2360 1760}%
\special{pa 2360 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2360 1600}%
\special{pa 2520 1600}%
\special{pa 2520 1760}%
\special{pa 2360 1760}%
\special{pa 2360 1600}%
\special{pa 2520 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1760 1560 1920
% 
\special{pn 8}%
\special{pa 1400 1760}%
\special{pa 1560 1760}%
\special{pa 1560 1920}%
\special{pa 1400 1920}%
\special{pa 1400 1760}%
\special{pa 1560 1760}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1560 1760 1720 1920
% 
\special{pn 8}%
\special{pa 1560 1760}%
\special{pa 1720 1760}%
\special{pa 1720 1920}%
\special{pa 1560 1920}%
\special{pa 1560 1760}%
\special{pa 1720 1760}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1720 1760 1880 1920
% 
\special{pn 8}%
\special{pa 1720 1760}%
\special{pa 1880 1760}%
\special{pa 1880 1920}%
\special{pa 1720 1920}%
\special{pa 1720 1760}%
\special{pa 1880 1760}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1880 1760 2040 1920
% 
\special{pn 8}%
\special{pa 1880 1760}%
\special{pa 2040 1760}%
\special{pa 2040 1920}%
\special{pa 1880 1920}%
\special{pa 1880 1760}%
\special{pa 2040 1760}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2040 1760 2200 1920
% 
\special{pn 8}%
\special{pa 2040 1760}%
\special{pa 2200 1760}%
\special{pa 2200 1920}%
\special{pa 2040 1920}%
\special{pa 2040 1760}%
\special{pa 2200 1760}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 1760 2360 1920
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2200 1760}%
\special{pa 2360 1760}%
\special{pa 2360 1920}%
\special{pa 2200 1920}%
\special{pa 2200 1760}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 1760}%
\special{pa 2360 1760}%
\special{pa 2360 1920}%
\special{pa 2200 1920}%
\special{pa 2200 1760}%
\special{pa 2360 1760}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2360 1760 2520 1920
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2360 1760}%
\special{pa 2520 1760}%
\special{pa 2520 1920}%
\special{pa 2360 1920}%
\special{pa 2360 1760}%
\special{ip}%
\special{pn 8}%
\special{pa 2360 1760}%
\special{pa 2520 1760}%
\special{pa 2520 1920}%
\special{pa 2360 1920}%
\special{pa 2360 1760}%
\special{pa 2520 1760}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1920 1560 2080
% 
\special{pn 8}%
\special{pa 1400 1920}%
\special{pa 1560 1920}%
\special{pa 1560 2080}%
\special{pa 1400 2080}%
\special{pa 1400 1920}%
\special{pa 1560 1920}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1560 1920 1720 2080
% 
\special{pn 8}%
\special{pa 1560 1920}%
\special{pa 1720 1920}%
\special{pa 1720 2080}%
\special{pa 1560 2080}%
\special{pa 1560 1920}%
\special{pa 1720 1920}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1720 1920 1880 2080
% 
\special{pn 8}%
\special{pa 1720 1920}%
\special{pa 1880 1920}%
\special{pa 1880 2080}%
\special{pa 1720 2080}%
\special{pa 1720 1920}%
\special{pa 1880 1920}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 2080 1560 2240
% 
\special{pn 8}%
\special{pa 1400 2080}%
\special{pa 1560 2080}%
\special{pa 1560 2240}%
\special{pa 1400 2240}%
\special{pa 1400 2080}%
\special{pa 1560 2080}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1560 2080 1720 2240
% 
\special{pn 8}%
\special{pa 1560 2080}%
\special{pa 1720 2080}%
\special{pa 1720 2240}%
\special{pa 1560 2240}%
\special{pa 1560 2080}%
\special{pa 1720 2080}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1720 2080 1880 2240
% 
\special{pn 8}%
\special{pa 1720 2080}%
\special{pa 1880 2080}%
\special{pa 1880 2240}%
\special{pa 1720 2240}%
\special{pa 1720 2080}%
\special{pa 1880 2080}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 2240 1560 2400
% 
\special{pn 8}%
\special{pa 1400 2240}%
\special{pa 1560 2240}%
\special{pa 1560 2400}%
\special{pa 1400 2400}%
\special{pa 1400 2240}%
\special{pa 1560 2240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1560 2240 1720 2400
% 
\special{pn 8}%
\special{pa 1560 2240}%
\special{pa 1720 2240}%
\special{pa 1720 2400}%
\special{pa 1560 2400}%
\special{pa 1560 2240}%
\special{pa 1720 2240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1720 2240 1880 2400
% 
\special{pn 8}%
\special{pa 1720 2240}%
\special{pa 1880 2240}%
\special{pa 1880 2400}%
\special{pa 1720 2400}%
\special{pa 1720 2240}%
\special{pa 1880 2240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1880 1920 2040 2080
% 
\special{pn 8}%
\special{pa 1880 1920}%
\special{pa 2040 1920}%
\special{pa 2040 2080}%
\special{pa 1880 2080}%
\special{pa 1880 1920}%
\special{pa 2040 1920}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2040 1920 2200 2080
% 
\special{pn 8}%
\special{pa 2040 1920}%
\special{pa 2200 1920}%
\special{pa 2200 2080}%
\special{pa 2040 2080}%
\special{pa 2040 1920}%
\special{pa 2200 1920}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2200 1920 2360 2080
% 
\special{pn 8}%
\special{pa 2200 1920}%
\special{pa 2360 1920}%
\special{pa 2360 2080}%
\special{pa 2200 2080}%
\special{pa 2200 1920}%
\special{pa 2360 1920}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2360 1920 2520 2080
% 
\special{pn 8}%
\special{pa 2360 1920}%
\special{pa 2520 1920}%
\special{pa 2520 2080}%
\special{pa 2360 2080}%
\special{pa 2360 1920}%
\special{pa 2520 1920}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2520 1920 2680 2080
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2520 1920}%
\special{pa 2680 1920}%
\special{pa 2680 2080}%
\special{pa 2520 2080}%
\special{pa 2520 1920}%
\special{ip}%
\special{pn 8}%
\special{pa 2520 1920}%
\special{pa 2680 1920}%
\special{pa 2680 2080}%
\special{pa 2520 2080}%
\special{pa 2520 1920}%
\special{pa 2680 1920}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 1920 2840 2080
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 1920}%
\special{pa 2840 1920}%
\special{pa 2840 2080}%
\special{pa 2680 2080}%
\special{pa 2680 1920}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 1920}%
\special{pa 2840 1920}%
\special{pa 2840 2080}%
\special{pa 2680 2080}%
\special{pa 2680 1920}%
\special{pa 2840 1920}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 1920 3000 2080
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 1920}%
\special{pa 3000 1920}%
\special{pa 3000 2080}%
\special{pa 2840 2080}%
\special{pa 2840 1920}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 1920}%
\special{pa 3000 1920}%
\special{pa 3000 2080}%
\special{pa 2840 2080}%
\special{pa 2840 1920}%
\special{pa 3000 1920}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1880 2080 2040 2240
% 
\special{pn 8}%
\special{pa 1880 2080}%
\special{pa 2040 2080}%
\special{pa 2040 2240}%
\special{pa 1880 2240}%
\special{pa 1880 2080}%
\special{pa 2040 2080}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2040 2080 2200 2240
% 
\special{pn 8}%
\special{pa 2040 2080}%
\special{pa 2200 2080}%
\special{pa 2200 2240}%
\special{pa 2040 2240}%
\special{pa 2040 2080}%
\special{pa 2200 2080}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2200 2080 2360 2240
% 
\special{pn 8}%
\special{pa 2200 2080}%
\special{pa 2360 2080}%
\special{pa 2360 2240}%
\special{pa 2200 2240}%
\special{pa 2200 2080}%
\special{pa 2360 2080}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2360 2080 2520 2240
% 
\special{pn 8}%
\special{pa 2360 2080}%
\special{pa 2520 2080}%
\special{pa 2520 2240}%
\special{pa 2360 2240}%
\special{pa 2360 2080}%
\special{pa 2520 2080}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 2080 2840 2240
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 2080}%
\special{pa 2840 2080}%
\special{pa 2840 2240}%
\special{pa 2680 2240}%
\special{pa 2680 2080}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 2080}%
\special{pa 2840 2080}%
\special{pa 2840 2240}%
\special{pa 2680 2240}%
\special{pa 2680 2080}%
\special{pa 2840 2080}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 2080 3000 2240
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 2080}%
\special{pa 3000 2080}%
\special{pa 3000 2240}%
\special{pa 2840 2240}%
\special{pa 2840 2080}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 2080}%
\special{pa 3000 2080}%
\special{pa 3000 2240}%
\special{pa 2840 2240}%
\special{pa 2840 2080}%
\special{pa 3000 2080}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1880 2240 2040 2400
% 
\special{pn 8}%
\special{pa 1880 2240}%
\special{pa 2040 2240}%
\special{pa 2040 2400}%
\special{pa 1880 2400}%
\special{pa 1880 2240}%
\special{pa 2040 2240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2040 2240 2200 2400
% 
\special{pn 8}%
\special{pa 2040 2240}%
\special{pa 2200 2240}%
\special{pa 2200 2400}%
\special{pa 2040 2400}%
\special{pa 2040 2240}%
\special{pa 2200 2240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2200 2240 2360 2400
% 
\special{pn 8}%
\special{pa 2200 2240}%
\special{pa 2360 2240}%
\special{pa 2360 2400}%
\special{pa 2200 2400}%
\special{pa 2200 2240}%
\special{pa 2360 2240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2360 2240 2520 2400
% 
\special{pn 8}%
\special{pa 2360 2240}%
\special{pa 2520 2240}%
\special{pa 2520 2400}%
\special{pa 2360 2400}%
\special{pa 2360 2240}%
\special{pa 2520 2240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2520 2240 2680 2400
% 
\special{pn 8}%
\special{pa 2520 2240}%
\special{pa 2680 2240}%
\special{pa 2680 2400}%
\special{pa 2520 2400}%
\special{pa 2520 2240}%
\special{pa 2680 2240}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 2240 2840 2400
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 2240}%
\special{pa 2840 2240}%
\special{pa 2840 2400}%
\special{pa 2680 2400}%
\special{pa 2680 2240}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 2240}%
\special{pa 2840 2240}%
\special{pa 2840 2400}%
\special{pa 2680 2400}%
\special{pa 2680 2240}%
\special{pa 2840 2240}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 2240 3000 2400
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 2240}%
\special{pa 3000 2240}%
\special{pa 3000 2400}%
\special{pa 2840 2400}%
\special{pa 2840 2240}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 2240}%
\special{pa 3000 2240}%
\special{pa 3000 2400}%
\special{pa 2840 2400}%
\special{pa 2840 2240}%
\special{pa 3000 2240}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2520 1440 2680 1600
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2520 1440}%
\special{pa 2680 1440}%
\special{pa 2680 1600}%
\special{pa 2520 1600}%
\special{pa 2520 1440}%
\special{ip}%
\special{pn 8}%
\special{pa 2520 1440}%
\special{pa 2680 1440}%
\special{pa 2680 1600}%
\special{pa 2520 1600}%
\special{pa 2520 1440}%
\special{pa 2680 1440}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 1440 2840 1600
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 1440}%
\special{pa 2840 1440}%
\special{pa 2840 1600}%
\special{pa 2680 1600}%
\special{pa 2680 1440}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 1440}%
\special{pa 2840 1440}%
\special{pa 2840 1600}%
\special{pa 2680 1600}%
\special{pa 2680 1440}%
\special{pa 2840 1440}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 1440 3000 1600
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 1440}%
\special{pa 3000 1440}%
\special{pa 3000 1600}%
\special{pa 2840 1600}%
\special{pa 2840 1440}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 1440}%
\special{pa 3000 1440}%
\special{pa 3000 1600}%
\special{pa 2840 1600}%
\special{pa 2840 1440}%
\special{pa 3000 1440}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2520 1600 2680 1760
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2520 1600}%
\special{pa 2680 1600}%
\special{pa 2680 1760}%
\special{pa 2520 1760}%
\special{pa 2520 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2520 1600}%
\special{pa 2680 1600}%
\special{pa 2680 1760}%
\special{pa 2520 1760}%
\special{pa 2520 1600}%
\special{pa 2680 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 1600 2840 1760
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 1600}%
\special{pa 2840 1600}%
\special{pa 2840 1760}%
\special{pa 2680 1760}%
\special{pa 2680 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 1600}%
\special{pa 2840 1600}%
\special{pa 2840 1760}%
\special{pa 2680 1760}%
\special{pa 2680 1600}%
\special{pa 2840 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 1600 3000 1760
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 1600}%
\special{pa 3000 1600}%
\special{pa 3000 1760}%
\special{pa 2840 1760}%
\special{pa 2840 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 1600}%
\special{pa 3000 1600}%
\special{pa 3000 1760}%
\special{pa 2840 1760}%
\special{pa 2840 1600}%
\special{pa 3000 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2520 1760 2680 1920
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2520 1760}%
\special{pa 2680 1760}%
\special{pa 2680 1920}%
\special{pa 2520 1920}%
\special{pa 2520 1760}%
\special{ip}%
\special{pn 8}%
\special{pa 2520 1760}%
\special{pa 2680 1760}%
\special{pa 2680 1920}%
\special{pa 2520 1920}%
\special{pa 2520 1760}%
\special{pa 2680 1760}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 1760 2840 1920
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 1760}%
\special{pa 2840 1760}%
\special{pa 2840 1920}%
\special{pa 2680 1920}%
\special{pa 2680 1760}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 1760}%
\special{pa 2840 1760}%
\special{pa 2840 1920}%
\special{pa 2680 1920}%
\special{pa 2680 1760}%
\special{pa 2840 1760}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 1760 3000 1920
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 1760}%
\special{pa 3000 1760}%
\special{pa 3000 1920}%
\special{pa 2840 1920}%
\special{pa 2840 1760}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 1760}%
\special{pa 3000 1760}%
\special{pa 3000 1920}%
\special{pa 2840 1920}%
\special{pa 2840 1760}%
\special{pa 3000 1760}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2520 960 2680 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2520 960}%
\special{pa 2680 960}%
\special{pa 2680 1120}%
\special{pa 2520 1120}%
\special{pa 2520 960}%
\special{ip}%
\special{pn 8}%
\special{pa 2520 960}%
\special{pa 2680 960}%
\special{pa 2680 1120}%
\special{pa 2520 1120}%
\special{pa 2520 960}%
\special{pa 2680 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 960 2840 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 960}%
\special{pa 2840 960}%
\special{pa 2840 1120}%
\special{pa 2680 1120}%
\special{pa 2680 960}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 960}%
\special{pa 2840 960}%
\special{pa 2840 1120}%
\special{pa 2680 1120}%
\special{pa 2680 960}%
\special{pa 2840 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 960 3000 1120
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 960}%
\special{pa 3000 960}%
\special{pa 3000 1120}%
\special{pa 2840 1120}%
\special{pa 2840 960}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 960}%
\special{pa 3000 960}%
\special{pa 3000 1120}%
\special{pa 2840 1120}%
\special{pa 2840 960}%
\special{pa 3000 960}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2520 1120 2680 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2520 1120}%
\special{pa 2680 1120}%
\special{pa 2680 1280}%
\special{pa 2520 1280}%
\special{pa 2520 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 2520 1120}%
\special{pa 2680 1120}%
\special{pa 2680 1280}%
\special{pa 2520 1280}%
\special{pa 2520 1120}%
\special{pa 2680 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 1120 2840 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 1120}%
\special{pa 2840 1120}%
\special{pa 2840 1280}%
\special{pa 2680 1280}%
\special{pa 2680 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 1120}%
\special{pa 2840 1120}%
\special{pa 2840 1280}%
\special{pa 2680 1280}%
\special{pa 2680 1120}%
\special{pa 2840 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 1120 3000 1280
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 1120}%
\special{pa 3000 1120}%
\special{pa 3000 1280}%
\special{pa 2840 1280}%
\special{pa 2840 1120}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 1120}%
\special{pa 3000 1120}%
\special{pa 3000 1280}%
\special{pa 2840 1280}%
\special{pa 2840 1120}%
\special{pa 3000 1120}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2520 1280 2680 1440
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2520 1280}%
\special{pa 2680 1280}%
\special{pa 2680 1440}%
\special{pa 2520 1440}%
\special{pa 2520 1280}%
\special{ip}%
\special{pn 8}%
\special{pa 2520 1280}%
\special{pa 2680 1280}%
\special{pa 2680 1440}%
\special{pa 2520 1440}%
\special{pa 2520 1280}%
\special{pa 2680 1280}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 1280 2840 1440
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 1280}%
\special{pa 2840 1280}%
\special{pa 2840 1440}%
\special{pa 2680 1440}%
\special{pa 2680 1280}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 1280}%
\special{pa 2840 1280}%
\special{pa 2840 1440}%
\special{pa 2680 1440}%
\special{pa 2680 1280}%
\special{pa 2840 1280}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 1280 3000 1440
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 1280}%
\special{pa 3000 1280}%
\special{pa 3000 1440}%
\special{pa 2840 1440}%
\special{pa 2840 1280}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 1280}%
\special{pa 3000 1280}%
\special{pa 3000 1440}%
\special{pa 2840 1440}%
\special{pa 2840 1280}%
\special{pa 3000 1280}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2680 800 2840 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2680 800}%
\special{pa 2840 800}%
\special{pa 2840 960}%
\special{pa 2680 960}%
\special{pa 2680 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2680 800}%
\special{pa 2840 800}%
\special{pa 2840 960}%
\special{pa 2680 960}%
\special{pa 2680 800}%
\special{pa 2840 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2520 800 2680 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2520 800}%
\special{pa 2680 800}%
\special{pa 2680 960}%
\special{pa 2520 960}%
\special{pa 2520 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2520 800}%
\special{pa 2680 800}%
\special{pa 2680 960}%
\special{pa 2520 960}%
\special{pa 2520 800}%
\special{pa 2680 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2840 800 3000 960
% 
\special{pn 0}%
\special{sh 0.150}%
\special{pa 2840 800}%
\special{pa 3000 800}%
\special{pa 3000 960}%
\special{pa 2840 960}%
\special{pa 2840 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2840 800}%
\special{pa 3000 800}%
\special{pa 3000 960}%
\special{pa 2840 960}%
\special{pa 2840 800}%
\special{pa 3000 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1400 1280 3000 1280
% 
\special{pn 20}%
\special{pa 1400 1280}%
\special{pa 3000 1280}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1880 800 1880 2400
% 
\special{pn 20}%
\special{pa 1880 800}%
\special{pa 1880 2400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2520 800 2520 2400
% 
\special{pn 20}%
\special{pa 2520 800}%
\special{pa 2520 2400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1400 1920 3000 1920
% 
\special{pn 20}%
\special{pa 1400 1920}%
\special{pa 3000 1920}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1400 2080 3000 2080
% 
\special{pn 20}%
\special{pa 1400 2080}%
\special{pa 3000 2080}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2680 800 2680 2400
% 
\special{pn 20}%
\special{pa 2680 800}%
\special{pa 2680 2400}%
\special{fp}%
\end{picture}

==> (inline-1) <==
\begin{picture}(36.0000,30.8000)(20.3000,-38.2000)%
% BOX 0 0 1 0 Black Black  
% 2 3159 800 3318 959
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3159 800}%
\special{pa 3318 800}%
\special{pa 3318 959}%
\special{pa 3159 959}%
\special{pa 3159 800}%
\special{ip}%
\special{pn 20}%
\special{pa 3159 800}%
\special{pa 3318 800}%
\special{pa 3318 959}%
\special{pa 3159 959}%
\special{pa 3159 800}%
\special{pa 3318 800}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3318 800 3477 959
% 
\special{pn 20}%
\special{pa 3318 800}%
\special{pa 3477 800}%
\special{pa 3477 959}%
\special{pa 3318 959}%
\special{pa 3318 800}%
\special{pa 3477 800}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3477 800 3636 959
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3477 800}%
\special{pa 3636 800}%
\special{pa 3636 959}%
\special{pa 3477 959}%
\special{pa 3477 800}%
\special{ip}%
\special{pn 20}%
\special{pa 3477 800}%
\special{pa 3636 800}%
\special{pa 3636 959}%
\special{pa 3477 959}%
\special{pa 3477 800}%
\special{pa 3636 800}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3636 800 3795 959
% 
\special{pn 20}%
\special{pa 3636 800}%
\special{pa 3795 800}%
\special{pa 3795 959}%
\special{pa 3636 959}%
\special{pa 3636 800}%
\special{pa 3795 800}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3795 800 3954 959
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3795 800}%
\special{pa 3954 800}%
\special{pa 3954 959}%
\special{pa 3795 959}%
\special{pa 3795 800}%
\special{ip}%
\special{pn 20}%
\special{pa 3795 800}%
\special{pa 3954 800}%
\special{pa 3954 959}%
\special{pa 3795 959}%
\special{pa 3795 800}%
\special{pa 3954 800}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3954 800 4113 959
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3954 800}%
\special{pa 4113 800}%
\special{pa 4113 959}%
\special{pa 3954 959}%
\special{pa 3954 800}%
\special{ip}%
\special{pn 20}%
\special{pa 3954 800}%
\special{pa 4113 800}%
\special{pa 4113 959}%
\special{pa 3954 959}%
\special{pa 3954 800}%
\special{pa 4113 800}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4113 800 4272 959
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4113 800}%
\special{pa 4272 800}%
\special{pa 4272 959}%
\special{pa 4113 959}%
\special{pa 4113 800}%
\special{ip}%
\special{pn 20}%
\special{pa 4113 800}%
\special{pa 4272 800}%
\special{pa 4272 959}%
\special{pa 4113 959}%
\special{pa 4113 800}%
\special{pa 4272 800}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4272 800 4431 959
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4272 800}%
\special{pa 4431 800}%
\special{pa 4431 959}%
\special{pa 4272 959}%
\special{pa 4272 800}%
\special{ip}%
\special{pn 20}%
\special{pa 4272 800}%
\special{pa 4431 800}%
\special{pa 4431 959}%
\special{pa 4272 959}%
\special{pa 4272 800}%
\special{pa 4431 800}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3159 959 3318 1118
% 
\special{pn 20}%
\special{pa 3159 959}%
\special{pa 3318 959}%
\special{pa 3318 1118}%
\special{pa 3159 1118}%
\special{pa 3159 959}%
\special{pa 3318 959}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3318 959 3477 1118
% 
\special{pn 20}%
\special{pa 3318 959}%
\special{pa 3477 959}%
\special{pa 3477 1118}%
\special{pa 3318 1118}%
\special{pa 3318 959}%
\special{pa 3477 959}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3477 959 3636 1118
% 
\special{pn 20}%
\special{pa 3477 959}%
\special{pa 3636 959}%
\special{pa 3636 1118}%
\special{pa 3477 1118}%
\special{pa 3477 959}%
\special{pa 3636 959}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3636 959 3795 1118
% 
\special{pn 20}%
\special{pa 3636 959}%
\special{pa 3795 959}%
\special{pa 3795 1118}%
\special{pa 3636 1118}%
\special{pa 3636 959}%
\special{pa 3795 959}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3795 959 3954 1118
% 
\special{pn 20}%
\special{pa 3795 959}%
\special{pa 3954 959}%
\special{pa 3954 1118}%
\special{pa 3795 1118}%
\special{pa 3795 959}%
\special{pa 3954 959}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3954 959 4113 1118
% 
\special{pn 20}%
\special{pa 3954 959}%
\special{pa 4113 959}%
\special{pa 4113 1118}%
\special{pa 3954 1118}%
\special{pa 3954 959}%
\special{pa 4113 959}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4113 959 4272 1118
% 
\special{pn 20}%
\special{pa 4113 959}%
\special{pa 4272 959}%
\special{pa 4272 1118}%
\special{pa 4113 1118}%
\special{pa 4113 959}%
\special{pa 4272 959}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4272 959 4431 1118
% 
\special{pn 20}%
\special{pa 4272 959}%
\special{pa 4431 959}%
\special{pa 4431 1118}%
\special{pa 4272 1118}%
\special{pa 4272 959}%
\special{pa 4431 959}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3159 1118 3318 1277
% 
\special{pn 20}%
\special{pa 3159 1118}%
\special{pa 3318 1118}%
\special{pa 3318 1277}%
\special{pa 3159 1277}%
\special{pa 3159 1118}%
\special{pa 3318 1118}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3318 1118 3477 1277
% 
\special{pn 20}%
\special{pa 3318 1118}%
\special{pa 3477 1118}%
\special{pa 3477 1277}%
\special{pa 3318 1277}%
\special{pa 3318 1118}%
\special{pa 3477 1118}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3477 1118 3636 1277
% 
\special{pn 20}%
\special{pa 3477 1118}%
\special{pa 3636 1118}%
\special{pa 3636 1277}%
\special{pa 3477 1277}%
\special{pa 3477 1118}%
\special{pa 3636 1118}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3636 1118 3795 1277
% 
\special{pn 20}%
\special{pa 3636 1118}%
\special{pa 3795 1118}%
\special{pa 3795 1277}%
\special{pa 3636 1277}%
\special{pa 3636 1118}%
\special{pa 3795 1118}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3795 1118 3954 1277
% 
\special{pn 20}%
\special{pa 3795 1118}%
\special{pa 3954 1118}%
\special{pa 3954 1277}%
\special{pa 3795 1277}%
\special{pa 3795 1118}%
\special{pa 3954 1118}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3954 1118 4113 1277
% 
\special{pn 20}%
\special{pa 3954 1118}%
\special{pa 4113 1118}%
\special{pa 4113 1277}%
\special{pa 3954 1277}%
\special{pa 3954 1118}%
\special{pa 4113 1118}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4113 1118 4272 1277
% 
\special{pn 20}%
\special{pa 4113 1118}%
\special{pa 4272 1118}%
\special{pa 4272 1277}%
\special{pa 4113 1277}%
\special{pa 4113 1118}%
\special{pa 4272 1118}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4272 1118 4431 1277
% 
\special{pn 20}%
\special{pa 4272 1118}%
\special{pa 4431 1118}%
\special{pa 4431 1277}%
\special{pa 4272 1277}%
\special{pa 4272 1118}%
\special{pa 4431 1118}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 1360 3200 1440 2 0 0 0
% $1$
\put(32.0000,-14.4000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 3359 1360 3359 1440 2 0 0 0
% $2$
\put(33.5900,-14.4000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 3518 1360 3518 1440 2 0 0 0
% $3$
\put(35.1800,-14.4000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 3677 1360 3677 1440 2 0 0 0
% $4$
\put(36.7700,-14.4000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 3836 1360 3836 1440 2 0 0 0
% $5$
\put(38.3600,-14.4000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 3995 1360 3995 1440 2 0 0 0
% $6$
\put(39.9500,-14.4000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 4154 1360 4154 1440 2 0 0 0
% $7$
\put(41.5400,-14.4000){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 4313 1360 4313 1440 2 0 0 0
% $8$
\put(43.1300,-14.4000){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 4472 1360 4472 1440 2 0 0 0
% $9$
\put(44.7200,-14.4000){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 3020 1031 3020 1110 2 0 0 0
% $3$
\put(30.2000,-11.1000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 3020 1189 3020 1269 2 0 0 0
% $6$
\put(30.2000,-12.6900){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White  
% 4 3520 1000 3600 1080 3600 1000 3520 1080
% 
\special{pn 8}%
\special{pa 3520 1000}%
\special{pa 3600 1080}%
\special{fp}%
\special{pa 3600 1000}%
\special{pa 3520 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3990 1160 4070 1240 4070 1160 3990 1240
% 
\special{pn 8}%
\special{pa 3990 1160}%
\special{pa 4070 1240}%
\special{fp}%
\special{pa 4070 1160}%
\special{pa 3990 1240}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2199 1740 2358 1899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2199 1740}%
\special{pa 2358 1740}%
\special{pa 2358 1899}%
\special{pa 2199 1899}%
\special{pa 2199 1740}%
\special{ip}%
\special{pn 20}%
\special{pa 2199 1740}%
\special{pa 2358 1740}%
\special{pa 2358 1899}%
\special{pa 2199 1899}%
\special{pa 2199 1740}%
\special{pa 2358 1740}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2358 1740 2517 1899
% 
\special{pn 20}%
\special{pa 2358 1740}%
\special{pa 2517 1740}%
\special{pa 2517 1899}%
\special{pa 2358 1899}%
\special{pa 2358 1740}%
\special{pa 2517 1740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2517 1740 2676 1899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2517 1740}%
\special{pa 2676 1740}%
\special{pa 2676 1899}%
\special{pa 2517 1899}%
\special{pa 2517 1740}%
\special{ip}%
\special{pn 20}%
\special{pa 2517 1740}%
\special{pa 2676 1740}%
\special{pa 2676 1899}%
\special{pa 2517 1899}%
\special{pa 2517 1740}%
\special{pa 2676 1740}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2676 1740 2835 1899
% 
\special{pn 20}%
\special{pa 2676 1740}%
\special{pa 2835 1740}%
\special{pa 2835 1899}%
\special{pa 2676 1899}%
\special{pa 2676 1740}%
\special{pa 2835 1740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2835 1740 2994 1899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2835 1740}%
\special{pa 2994 1740}%
\special{pa 2994 1899}%
\special{pa 2835 1899}%
\special{pa 2835 1740}%
\special{ip}%
\special{pn 20}%
\special{pa 2835 1740}%
\special{pa 2994 1740}%
\special{pa 2994 1899}%
\special{pa 2835 1899}%
\special{pa 2835 1740}%
\special{pa 2994 1740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2994 1740 3153 1899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2994 1740}%
\special{pa 3153 1740}%
\special{pa 3153 1899}%
\special{pa 2994 1899}%
\special{pa 2994 1740}%
\special{ip}%
\special{pn 20}%
\special{pa 2994 1740}%
\special{pa 3153 1740}%
\special{pa 3153 1899}%
\special{pa 2994 1899}%
\special{pa 2994 1740}%
\special{pa 3153 1740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3153 1740 3312 1899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3153 1740}%
\special{pa 3312 1740}%
\special{pa 3312 1899}%
\special{pa 3153 1899}%
\special{pa 3153 1740}%
\special{ip}%
\special{pn 20}%
\special{pa 3153 1740}%
\special{pa 3312 1740}%
\special{pa 3312 1899}%
\special{pa 3153 1899}%
\special{pa 3153 1740}%
\special{pa 3312 1740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3312 1740 3471 1899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3312 1740}%
\special{pa 3471 1740}%
\special{pa 3471 1899}%
\special{pa 3312 1899}%
\special{pa 3312 1740}%
\special{ip}%
\special{pn 20}%
\special{pa 3312 1740}%
\special{pa 3471 1740}%
\special{pa 3471 1899}%
\special{pa 3312 1899}%
\special{pa 3312 1740}%
\special{pa 3471 1740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2199 1899 2358 2058
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2199 1899}%
\special{pa 2358 1899}%
\special{pa 2358 2058}%
\special{pa 2199 2058}%
\special{pa 2199 1899}%
\special{ip}%
\special{pn 20}%
\special{pa 2199 1899}%
\special{pa 2358 1899}%
\special{pa 2358 2058}%
\special{pa 2199 2058}%
\special{pa 2199 1899}%
\special{pa 2358 1899}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 2358 1899 2517 2058
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 2358 1899}%
\special{pa 2517 1899}%
\special{pa 2517 2058}%
\special{pa 2358 2058}%
\special{pa 2358 1899}%
\special{ip}%
\special{pn 20}%
\special{pa 2358 1899}%
\special{pa 2517 1899}%
\special{pa 2517 2058}%
\special{pa 2358 2058}%
\special{pa 2358 1899}%
\special{pa 2517 1899}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2517 1899 2676 2058
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2517 1899}%
\special{pa 2676 1899}%
\special{pa 2676 2058}%
\special{pa 2517 2058}%
\special{pa 2517 1899}%
\special{ip}%
\special{pn 20}%
\special{pa 2517 1899}%
\special{pa 2676 1899}%
\special{pa 2676 2058}%
\special{pa 2517 2058}%
\special{pa 2517 1899}%
\special{pa 2676 1899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2676 1899 2835 2058
% 
\special{pn 20}%
\special{pa 2676 1899}%
\special{pa 2835 1899}%
\special{pa 2835 2058}%
\special{pa 2676 2058}%
\special{pa 2676 1899}%
\special{pa 2835 1899}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2835 1899 2994 2058
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2835 1899}%
\special{pa 2994 1899}%
\special{pa 2994 2058}%
\special{pa 2835 2058}%
\special{pa 2835 1899}%
\special{ip}%
\special{pn 20}%
\special{pa 2835 1899}%
\special{pa 2994 1899}%
\special{pa 2994 2058}%
\special{pa 2835 2058}%
\special{pa 2835 1899}%
\special{pa 2994 1899}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2994 1899 3153 2058
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2994 1899}%
\special{pa 3153 1899}%
\special{pa 3153 2058}%
\special{pa 2994 2058}%
\special{pa 2994 1899}%
\special{ip}%
\special{pn 20}%
\special{pa 2994 1899}%
\special{pa 3153 1899}%
\special{pa 3153 2058}%
\special{pa 2994 2058}%
\special{pa 2994 1899}%
\special{pa 3153 1899}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3153 1899 3312 2058
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3153 1899}%
\special{pa 3312 1899}%
\special{pa 3312 2058}%
\special{pa 3153 2058}%
\special{pa 3153 1899}%
\special{ip}%
\special{pn 20}%
\special{pa 3153 1899}%
\special{pa 3312 1899}%
\special{pa 3312 2058}%
\special{pa 3153 2058}%
\special{pa 3153 1899}%
\special{pa 3312 1899}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3312 1899 3471 2058
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3312 1899}%
\special{pa 3471 1899}%
\special{pa 3471 2058}%
\special{pa 3312 2058}%
\special{pa 3312 1899}%
\special{ip}%
\special{pn 20}%
\special{pa 3312 1899}%
\special{pa 3471 1899}%
\special{pa 3471 2058}%
\special{pa 3312 2058}%
\special{pa 3312 1899}%
\special{pa 3471 1899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2199 2058 2358 2217
% 
\special{pn 20}%
\special{pa 2199 2058}%
\special{pa 2358 2058}%
\special{pa 2358 2217}%
\special{pa 2199 2217}%
\special{pa 2199 2058}%
\special{pa 2358 2058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2358 2058 2517 2217
% 
\special{pn 20}%
\special{pa 2358 2058}%
\special{pa 2517 2058}%
\special{pa 2517 2217}%
\special{pa 2358 2217}%
\special{pa 2358 2058}%
\special{pa 2517 2058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2517 2058 2676 2217
% 
\special{pn 20}%
\special{pa 2517 2058}%
\special{pa 2676 2058}%
\special{pa 2676 2217}%
\special{pa 2517 2217}%
\special{pa 2517 2058}%
\special{pa 2676 2058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2676 2058 2835 2217
% 
\special{pn 20}%
\special{pa 2676 2058}%
\special{pa 2835 2058}%
\special{pa 2835 2217}%
\special{pa 2676 2217}%
\special{pa 2676 2058}%
\special{pa 2835 2058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2835 2058 2994 2217
% 
\special{pn 20}%
\special{pa 2835 2058}%
\special{pa 2994 2058}%
\special{pa 2994 2217}%
\special{pa 2835 2217}%
\special{pa 2835 2058}%
\special{pa 2994 2058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2994 2058 3153 2217
% 
\special{pn 20}%
\special{pa 2994 2058}%
\special{pa 3153 2058}%
\special{pa 3153 2217}%
\special{pa 2994 2217}%
\special{pa 2994 2058}%
\special{pa 3153 2058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3153 2058 3312 2217
% 
\special{pn 20}%
\special{pa 3153 2058}%
\special{pa 3312 2058}%
\special{pa 3312 2217}%
\special{pa 3153 2217}%
\special{pa 3153 2058}%
\special{pa 3312 2058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3312 2058 3471 2217
% 
\special{pn 20}%
\special{pa 3312 2058}%
\special{pa 3471 2058}%
\special{pa 3471 2217}%
\special{pa 3312 2217}%
\special{pa 3312 2058}%
\special{pa 3471 2058}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 2300 2240 2380 2 0 0 0
% $1$
\put(22.4000,-23.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 2399 2300 2399 2380 2 0 0 0
% $2$
\put(23.9900,-23.8000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 2558 2300 2558 2380 2 0 0 0
% $3$
\put(25.5800,-23.8000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 2717 2300 2717 2380 2 0 0 0
% $4$
\put(27.1700,-23.8000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 2876 2300 2876 2380 2 0 0 0
% $5$
\put(28.7600,-23.8000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 3035 2300 3035 2380 2 0 0 0
% $6$
\put(30.3500,-23.8000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 3194 2300 3194 2380 2 0 0 0
% $7$
\put(31.9400,-23.8000){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 3353 2300 3353 2380 2 0 0 0
% $8$
\put(33.5300,-23.8000){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 3512 2300 3512 2380 2 0 0 0
% $9$
\put(35.1200,-23.8000){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 2060 1971 2060 2050 2 0 0 0
% $3$
\put(20.6000,-20.5000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 2060 2129 2060 2209 2 0 0 0
% $6$
\put(20.6000,-22.0900){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White  
% 4 2560 1940 2640 2020 2640 1940 2560 2020
% 
\special{pn 8}%
\special{pa 2560 1940}%
\special{pa 2640 2020}%
\special{fp}%
\special{pa 2640 1940}%
\special{pa 2560 2020}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3030 2100 3110 2180 3110 2100 3030 2180
% 
\special{pn 8}%
\special{pa 3030 2100}%
\special{pa 3110 2180}%
\special{fp}%
\special{pa 3110 2100}%
\special{pa 3030 2180}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4119 1750 4278 1909
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4119 1750}%
\special{pa 4278 1750}%
\special{pa 4278 1909}%
\special{pa 4119 1909}%
\special{pa 4119 1750}%
\special{ip}%
\special{pn 20}%
\special{pa 4119 1750}%
\special{pa 4278 1750}%
\special{pa 4278 1909}%
\special{pa 4119 1909}%
\special{pa 4119 1750}%
\special{pa 4278 1750}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4278 1750 4437 1909
% 
\special{pn 20}%
\special{pa 4278 1750}%
\special{pa 4437 1750}%
\special{pa 4437 1909}%
\special{pa 4278 1909}%
\special{pa 4278 1750}%
\special{pa 4437 1750}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4437 1750 4596 1909
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4437 1750}%
\special{pa 4596 1750}%
\special{pa 4596 1909}%
\special{pa 4437 1909}%
\special{pa 4437 1750}%
\special{ip}%
\special{pn 20}%
\special{pa 4437 1750}%
\special{pa 4596 1750}%
\special{pa 4596 1909}%
\special{pa 4437 1909}%
\special{pa 4437 1750}%
\special{pa 4596 1750}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4596 1750 4755 1909
% 
\special{pn 20}%
\special{pa 4596 1750}%
\special{pa 4755 1750}%
\special{pa 4755 1909}%
\special{pa 4596 1909}%
\special{pa 4596 1750}%
\special{pa 4755 1750}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4755 1750 4914 1909
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4755 1750}%
\special{pa 4914 1750}%
\special{pa 4914 1909}%
\special{pa 4755 1909}%
\special{pa 4755 1750}%
\special{ip}%
\special{pn 20}%
\special{pa 4755 1750}%
\special{pa 4914 1750}%
\special{pa 4914 1909}%
\special{pa 4755 1909}%
\special{pa 4755 1750}%
\special{pa 4914 1750}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4914 1750 5073 1909
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4914 1750}%
\special{pa 5073 1750}%
\special{pa 5073 1909}%
\special{pa 4914 1909}%
\special{pa 4914 1750}%
\special{ip}%
\special{pn 20}%
\special{pa 4914 1750}%
\special{pa 5073 1750}%
\special{pa 5073 1909}%
\special{pa 4914 1909}%
\special{pa 4914 1750}%
\special{pa 5073 1750}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5073 1750 5232 1909
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5073 1750}%
\special{pa 5232 1750}%
\special{pa 5232 1909}%
\special{pa 5073 1909}%
\special{pa 5073 1750}%
\special{ip}%
\special{pn 20}%
\special{pa 5073 1750}%
\special{pa 5232 1750}%
\special{pa 5232 1909}%
\special{pa 5073 1909}%
\special{pa 5073 1750}%
\special{pa 5232 1750}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5232 1750 5391 1909
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5232 1750}%
\special{pa 5391 1750}%
\special{pa 5391 1909}%
\special{pa 5232 1909}%
\special{pa 5232 1750}%
\special{ip}%
\special{pn 20}%
\special{pa 5232 1750}%
\special{pa 5391 1750}%
\special{pa 5391 1909}%
\special{pa 5232 1909}%
\special{pa 5232 1750}%
\special{pa 5391 1750}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4119 1909 4278 2068
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4119 1909}%
\special{pa 4278 1909}%
\special{pa 4278 2068}%
\special{pa 4119 2068}%
\special{pa 4119 1909}%
\special{ip}%
\special{pn 20}%
\special{pa 4119 1909}%
\special{pa 4278 1909}%
\special{pa 4278 2068}%
\special{pa 4119 2068}%
\special{pa 4119 1909}%
\special{pa 4278 1909}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4278 1909 4437 2068
% 
\special{pn 20}%
\special{pa 4278 1909}%
\special{pa 4437 1909}%
\special{pa 4437 2068}%
\special{pa 4278 2068}%
\special{pa 4278 1909}%
\special{pa 4437 1909}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4437 1909 4596 2068
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4437 1909}%
\special{pa 4596 1909}%
\special{pa 4596 2068}%
\special{pa 4437 2068}%
\special{pa 4437 1909}%
\special{ip}%
\special{pn 20}%
\special{pa 4437 1909}%
\special{pa 4596 1909}%
\special{pa 4596 2068}%
\special{pa 4437 2068}%
\special{pa 4437 1909}%
\special{pa 4596 1909}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 4596 1909 4755 2068
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 4596 1909}%
\special{pa 4755 1909}%
\special{pa 4755 2068}%
\special{pa 4596 2068}%
\special{pa 4596 1909}%
\special{ip}%
\special{pn 20}%
\special{pa 4596 1909}%
\special{pa 4755 1909}%
\special{pa 4755 2068}%
\special{pa 4596 2068}%
\special{pa 4596 1909}%
\special{pa 4755 1909}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4755 1909 4914 2068
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4755 1909}%
\special{pa 4914 1909}%
\special{pa 4914 2068}%
\special{pa 4755 2068}%
\special{pa 4755 1909}%
\special{ip}%
\special{pn 20}%
\special{pa 4755 1909}%
\special{pa 4914 1909}%
\special{pa 4914 2068}%
\special{pa 4755 2068}%
\special{pa 4755 1909}%
\special{pa 4914 1909}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4914 1909 5073 2068
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4914 1909}%
\special{pa 5073 1909}%
\special{pa 5073 2068}%
\special{pa 4914 2068}%
\special{pa 4914 1909}%
\special{ip}%
\special{pn 20}%
\special{pa 4914 1909}%
\special{pa 5073 1909}%
\special{pa 5073 2068}%
\special{pa 4914 2068}%
\special{pa 4914 1909}%
\special{pa 5073 1909}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5073 1909 5232 2068
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5073 1909}%
\special{pa 5232 1909}%
\special{pa 5232 2068}%
\special{pa 5073 2068}%
\special{pa 5073 1909}%
\special{ip}%
\special{pn 20}%
\special{pa 5073 1909}%
\special{pa 5232 1909}%
\special{pa 5232 2068}%
\special{pa 5073 2068}%
\special{pa 5073 1909}%
\special{pa 5232 1909}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5232 1909 5391 2068
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5232 1909}%
\special{pa 5391 1909}%
\special{pa 5391 2068}%
\special{pa 5232 2068}%
\special{pa 5232 1909}%
\special{ip}%
\special{pn 20}%
\special{pa 5232 1909}%
\special{pa 5391 1909}%
\special{pa 5391 2068}%
\special{pa 5232 2068}%
\special{pa 5232 1909}%
\special{pa 5391 1909}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4119 2068 4278 2227
% 
\special{pn 20}%
\special{pa 4119 2068}%
\special{pa 4278 2068}%
\special{pa 4278 2227}%
\special{pa 4119 2227}%
\special{pa 4119 2068}%
\special{pa 4278 2068}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4278 2068 4437 2227
% 
\special{pn 20}%
\special{pa 4278 2068}%
\special{pa 4437 2068}%
\special{pa 4437 2227}%
\special{pa 4278 2227}%
\special{pa 4278 2068}%
\special{pa 4437 2068}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4437 2068 4596 2227
% 
\special{pn 20}%
\special{pa 4437 2068}%
\special{pa 4596 2068}%
\special{pa 4596 2227}%
\special{pa 4437 2227}%
\special{pa 4437 2068}%
\special{pa 4596 2068}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4596 2068 4755 2227
% 
\special{pn 20}%
\special{pa 4596 2068}%
\special{pa 4755 2068}%
\special{pa 4755 2227}%
\special{pa 4596 2227}%
\special{pa 4596 2068}%
\special{pa 4755 2068}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4755 2068 4914 2227
% 
\special{pn 20}%
\special{pa 4755 2068}%
\special{pa 4914 2068}%
\special{pa 4914 2227}%
\special{pa 4755 2227}%
\special{pa 4755 2068}%
\special{pa 4914 2068}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4914 2068 5073 2227
% 
\special{pn 20}%
\special{pa 4914 2068}%
\special{pa 5073 2068}%
\special{pa 5073 2227}%
\special{pa 4914 2227}%
\special{pa 4914 2068}%
\special{pa 5073 2068}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 5073 2068 5232 2227
% 
\special{pn 20}%
\special{pa 5073 2068}%
\special{pa 5232 2068}%
\special{pa 5232 2227}%
\special{pa 5073 2227}%
\special{pa 5073 2068}%
\special{pa 5232 2068}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 5232 2068 5391 2227
% 
\special{pn 20}%
\special{pa 5232 2068}%
\special{pa 5391 2068}%
\special{pa 5391 2227}%
\special{pa 5232 2227}%
\special{pa 5232 2068}%
\special{pa 5391 2068}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4160 2310 4160 2390 2 0 0 0
% $1$
\put(41.6000,-23.9000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 4319 2310 4319 2390 2 0 0 0
% $2$
\put(43.1900,-23.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 4478 2310 4478 2390 2 0 0 0
% $3$
\put(44.7800,-23.9000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 4637 2310 4637 2390 2 0 0 0
% $4$
\put(46.3700,-23.9000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 4796 2310 4796 2390 2 0 0 0
% $5$
\put(47.9600,-23.9000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 4955 2310 4955 2390 2 0 0 0
% $6$
\put(49.5500,-23.9000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 5114 2310 5114 2390 2 0 0 0
% $7$
\put(51.1400,-23.9000){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 5273 2310 5273 2390 2 0 0 0
% $8$
\put(52.7300,-23.9000){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 5432 2310 5432 2390 2 0 0 0
% $9$
\put(54.3200,-23.9000){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 3980 1981 3980 2060 2 0 0 0
% $3$
\put(39.8000,-20.6000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 3980 2139 3980 2219 2 0 0 0
% $6$
\put(39.8000,-22.1900){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White  
% 4 4480 1950 4560 2030 4560 1950 4480 2030
% 
\special{pn 8}%
\special{pa 4480 1950}%
\special{pa 4560 2030}%
\special{fp}%
\special{pa 4560 1950}%
\special{pa 4480 2030}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4950 2110 5030 2190 5030 2110 4950 2190
% 
\special{pn 8}%
\special{pa 4950 2110}%
\special{pa 5030 2190}%
\special{fp}%
\special{pa 5030 2110}%
\special{pa 4950 2190}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2199 2840 2358 2999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2199 2840}%
\special{pa 2358 2840}%
\special{pa 2358 2999}%
\special{pa 2199 2999}%
\special{pa 2199 2840}%
\special{ip}%
\special{pn 20}%
\special{pa 2199 2840}%
\special{pa 2358 2840}%
\special{pa 2358 2999}%
\special{pa 2199 2999}%
\special{pa 2199 2840}%
\special{pa 2358 2840}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2358 2840 2517 2999
% 
\special{pn 20}%
\special{pa 2358 2840}%
\special{pa 2517 2840}%
\special{pa 2517 2999}%
\special{pa 2358 2999}%
\special{pa 2358 2840}%
\special{pa 2517 2840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2517 2840 2676 2999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2517 2840}%
\special{pa 2676 2840}%
\special{pa 2676 2999}%
\special{pa 2517 2999}%
\special{pa 2517 2840}%
\special{ip}%
\special{pn 20}%
\special{pa 2517 2840}%
\special{pa 2676 2840}%
\special{pa 2676 2999}%
\special{pa 2517 2999}%
\special{pa 2517 2840}%
\special{pa 2676 2840}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2676 2840 2835 2999
% 
\special{pn 20}%
\special{pa 2676 2840}%
\special{pa 2835 2840}%
\special{pa 2835 2999}%
\special{pa 2676 2999}%
\special{pa 2676 2840}%
\special{pa 2835 2840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2835 2840 2994 2999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2835 2840}%
\special{pa 2994 2840}%
\special{pa 2994 2999}%
\special{pa 2835 2999}%
\special{pa 2835 2840}%
\special{ip}%
\special{pn 20}%
\special{pa 2835 2840}%
\special{pa 2994 2840}%
\special{pa 2994 2999}%
\special{pa 2835 2999}%
\special{pa 2835 2840}%
\special{pa 2994 2840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2994 2840 3153 2999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2994 2840}%
\special{pa 3153 2840}%
\special{pa 3153 2999}%
\special{pa 2994 2999}%
\special{pa 2994 2840}%
\special{ip}%
\special{pn 20}%
\special{pa 2994 2840}%
\special{pa 3153 2840}%
\special{pa 3153 2999}%
\special{pa 2994 2999}%
\special{pa 2994 2840}%
\special{pa 3153 2840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3153 2840 3312 2999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3153 2840}%
\special{pa 3312 2840}%
\special{pa 3312 2999}%
\special{pa 3153 2999}%
\special{pa 3153 2840}%
\special{ip}%
\special{pn 20}%
\special{pa 3153 2840}%
\special{pa 3312 2840}%
\special{pa 3312 2999}%
\special{pa 3153 2999}%
\special{pa 3153 2840}%
\special{pa 3312 2840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3312 2840 3471 2999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3312 2840}%
\special{pa 3471 2840}%
\special{pa 3471 2999}%
\special{pa 3312 2999}%
\special{pa 3312 2840}%
\special{ip}%
\special{pn 20}%
\special{pa 3312 2840}%
\special{pa 3471 2840}%
\special{pa 3471 2999}%
\special{pa 3312 2999}%
\special{pa 3312 2840}%
\special{pa 3471 2840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2199 2999 2358 3158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2199 2999}%
\special{pa 2358 2999}%
\special{pa 2358 3158}%
\special{pa 2199 3158}%
\special{pa 2199 2999}%
\special{ip}%
\special{pn 20}%
\special{pa 2199 2999}%
\special{pa 2358 2999}%
\special{pa 2358 3158}%
\special{pa 2199 3158}%
\special{pa 2199 2999}%
\special{pa 2358 2999}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 2358 2999 2517 3158
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 2358 2999}%
\special{pa 2517 2999}%
\special{pa 2517 3158}%
\special{pa 2358 3158}%
\special{pa 2358 2999}%
\special{ip}%
\special{pn 20}%
\special{pa 2358 2999}%
\special{pa 2517 2999}%
\special{pa 2517 3158}%
\special{pa 2358 3158}%
\special{pa 2358 2999}%
\special{pa 2517 2999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2517 2999 2676 3158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2517 2999}%
\special{pa 2676 2999}%
\special{pa 2676 3158}%
\special{pa 2517 3158}%
\special{pa 2517 2999}%
\special{ip}%
\special{pn 20}%
\special{pa 2517 2999}%
\special{pa 2676 2999}%
\special{pa 2676 3158}%
\special{pa 2517 3158}%
\special{pa 2517 2999}%
\special{pa 2676 2999}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2676 2999 2835 3158
% 
\special{pn 20}%
\special{pa 2676 2999}%
\special{pa 2835 2999}%
\special{pa 2835 3158}%
\special{pa 2676 3158}%
\special{pa 2676 2999}%
\special{pa 2835 2999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2835 2999 2994 3158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2835 2999}%
\special{pa 2994 2999}%
\special{pa 2994 3158}%
\special{pa 2835 3158}%
\special{pa 2835 2999}%
\special{ip}%
\special{pn 20}%
\special{pa 2835 2999}%
\special{pa 2994 2999}%
\special{pa 2994 3158}%
\special{pa 2835 3158}%
\special{pa 2835 2999}%
\special{pa 2994 2999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2994 2999 3153 3158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2994 2999}%
\special{pa 3153 2999}%
\special{pa 3153 3158}%
\special{pa 2994 3158}%
\special{pa 2994 2999}%
\special{ip}%
\special{pn 20}%
\special{pa 2994 2999}%
\special{pa 3153 2999}%
\special{pa 3153 3158}%
\special{pa 2994 3158}%
\special{pa 2994 2999}%
\special{pa 3153 2999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3153 2999 3312 3158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3153 2999}%
\special{pa 3312 2999}%
\special{pa 3312 3158}%
\special{pa 3153 3158}%
\special{pa 3153 2999}%
\special{ip}%
\special{pn 20}%
\special{pa 3153 2999}%
\special{pa 3312 2999}%
\special{pa 3312 3158}%
\special{pa 3153 3158}%
\special{pa 3153 2999}%
\special{pa 3312 2999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3312 2999 3471 3158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3312 2999}%
\special{pa 3471 2999}%
\special{pa 3471 3158}%
\special{pa 3312 3158}%
\special{pa 3312 2999}%
\special{ip}%
\special{pn 20}%
\special{pa 3312 2999}%
\special{pa 3471 2999}%
\special{pa 3471 3158}%
\special{pa 3312 3158}%
\special{pa 3312 2999}%
\special{pa 3471 2999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2199 3158 2358 3317
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2199 3158}%
\special{pa 2358 3158}%
\special{pa 2358 3317}%
\special{pa 2199 3317}%
\special{pa 2199 3158}%
\special{ip}%
\special{pn 20}%
\special{pa 2199 3158}%
\special{pa 2358 3158}%
\special{pa 2358 3317}%
\special{pa 2199 3317}%
\special{pa 2199 3158}%
\special{pa 2358 3158}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2358 3158 2517 3317
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2358 3158}%
\special{pa 2517 3158}%
\special{pa 2517 3317}%
\special{pa 2358 3317}%
\special{pa 2358 3158}%
\special{ip}%
\special{pn 20}%
\special{pa 2358 3158}%
\special{pa 2517 3158}%
\special{pa 2517 3317}%
\special{pa 2358 3317}%
\special{pa 2358 3158}%
\special{pa 2517 3158}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2517 3158 2676 3317
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2517 3158}%
\special{pa 2676 3158}%
\special{pa 2676 3317}%
\special{pa 2517 3317}%
\special{pa 2517 3158}%
\special{ip}%
\special{pn 20}%
\special{pa 2517 3158}%
\special{pa 2676 3158}%
\special{pa 2676 3317}%
\special{pa 2517 3317}%
\special{pa 2517 3158}%
\special{pa 2676 3158}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 2676 3158 2835 3317
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 2676 3158}%
\special{pa 2835 3158}%
\special{pa 2835 3317}%
\special{pa 2676 3317}%
\special{pa 2676 3158}%
\special{ip}%
\special{pn 20}%
\special{pa 2676 3158}%
\special{pa 2835 3158}%
\special{pa 2835 3317}%
\special{pa 2676 3317}%
\special{pa 2676 3158}%
\special{pa 2835 3158}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2835 3158 2994 3317
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2835 3158}%
\special{pa 2994 3158}%
\special{pa 2994 3317}%
\special{pa 2835 3317}%
\special{pa 2835 3158}%
\special{ip}%
\special{pn 20}%
\special{pa 2835 3158}%
\special{pa 2994 3158}%
\special{pa 2994 3317}%
\special{pa 2835 3317}%
\special{pa 2835 3158}%
\special{pa 2994 3158}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2994 3158 3153 3317
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2994 3158}%
\special{pa 3153 3158}%
\special{pa 3153 3317}%
\special{pa 2994 3317}%
\special{pa 2994 3158}%
\special{ip}%
\special{pn 20}%
\special{pa 2994 3158}%
\special{pa 3153 3158}%
\special{pa 3153 3317}%
\special{pa 2994 3317}%
\special{pa 2994 3158}%
\special{pa 3153 3158}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3153 3158 3312 3317
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3153 3158}%
\special{pa 3312 3158}%
\special{pa 3312 3317}%
\special{pa 3153 3317}%
\special{pa 3153 3158}%
\special{ip}%
\special{pn 20}%
\special{pa 3153 3158}%
\special{pa 3312 3158}%
\special{pa 3312 3317}%
\special{pa 3153 3317}%
\special{pa 3153 3158}%
\special{pa 3312 3158}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3312 3158 3471 3317
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3312 3158}%
\special{pa 3471 3158}%
\special{pa 3471 3317}%
\special{pa 3312 3317}%
\special{pa 3312 3158}%
\special{ip}%
\special{pn 20}%
\special{pa 3312 3158}%
\special{pa 3471 3158}%
\special{pa 3471 3317}%
\special{pa 3312 3317}%
\special{pa 3312 3158}%
\special{pa 3471 3158}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 3400 2240 3480 2 0 0 0
% $1$
\put(22.4000,-34.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 2399 3400 2399 3480 2 0 0 0
% $2$
\put(23.9900,-34.8000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 2558 3400 2558 3480 2 0 0 0
% $3$
\put(25.5800,-34.8000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 2717 3400 2717 3480 2 0 0 0
% $4$
\put(27.1700,-34.8000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 2876 3400 2876 3480 2 0 0 0
% $5$
\put(28.7600,-34.8000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 3035 3400 3035 3480 2 0 0 0
% $6$
\put(30.3500,-34.8000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 3194 3400 3194 3480 2 0 0 0
% $7$
\put(31.9400,-34.8000){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 3353 3400 3353 3480 2 0 0 0
% $8$
\put(33.5300,-34.8000){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 3512 3400 3512 3480 2 0 0 0
% $9$
\put(35.1200,-34.8000){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 2060 3071 2060 3150 2 0 0 0
% $3$
\put(20.6000,-31.5000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 2060 3229 2060 3309 2 0 0 0
% $6$
\put(20.6000,-33.0900){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White  
% 4 2560 3040 2640 3120 2640 3040 2560 3120
% 
\special{pn 8}%
\special{pa 2560 3040}%
\special{pa 2640 3120}%
\special{fp}%
\special{pa 2640 3040}%
\special{pa 2560 3120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3030 3200 3110 3280 3110 3200 3030 3280
% 
\special{pn 8}%
\special{pa 3030 3200}%
\special{pa 3110 3280}%
\special{fp}%
\special{pa 3110 3200}%
\special{pa 3030 3280}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4119 2850 4278 3009
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4119 2850}%
\special{pa 4278 2850}%
\special{pa 4278 3009}%
\special{pa 4119 3009}%
\special{pa 4119 2850}%
\special{ip}%
\special{pn 20}%
\special{pa 4119 2850}%
\special{pa 4278 2850}%
\special{pa 4278 3009}%
\special{pa 4119 3009}%
\special{pa 4119 2850}%
\special{pa 4278 2850}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4278 2850 4437 3009
% 
\special{pn 20}%
\special{pa 4278 2850}%
\special{pa 4437 2850}%
\special{pa 4437 3009}%
\special{pa 4278 3009}%
\special{pa 4278 2850}%
\special{pa 4437 2850}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4437 2850 4596 3009
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4437 2850}%
\special{pa 4596 2850}%
\special{pa 4596 3009}%
\special{pa 4437 3009}%
\special{pa 4437 2850}%
\special{ip}%
\special{pn 20}%
\special{pa 4437 2850}%
\special{pa 4596 2850}%
\special{pa 4596 3009}%
\special{pa 4437 3009}%
\special{pa 4437 2850}%
\special{pa 4596 2850}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4596 2850 4755 3009
% 
\special{pn 20}%
\special{pa 4596 2850}%
\special{pa 4755 2850}%
\special{pa 4755 3009}%
\special{pa 4596 3009}%
\special{pa 4596 2850}%
\special{pa 4755 2850}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4755 2850 4914 3009
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4755 2850}%
\special{pa 4914 2850}%
\special{pa 4914 3009}%
\special{pa 4755 3009}%
\special{pa 4755 2850}%
\special{ip}%
\special{pn 20}%
\special{pa 4755 2850}%
\special{pa 4914 2850}%
\special{pa 4914 3009}%
\special{pa 4755 3009}%
\special{pa 4755 2850}%
\special{pa 4914 2850}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4914 2850 5073 3009
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4914 2850}%
\special{pa 5073 2850}%
\special{pa 5073 3009}%
\special{pa 4914 3009}%
\special{pa 4914 2850}%
\special{ip}%
\special{pn 20}%
\special{pa 4914 2850}%
\special{pa 5073 2850}%
\special{pa 5073 3009}%
\special{pa 4914 3009}%
\special{pa 4914 2850}%
\special{pa 5073 2850}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5073 2850 5232 3009
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5073 2850}%
\special{pa 5232 2850}%
\special{pa 5232 3009}%
\special{pa 5073 3009}%
\special{pa 5073 2850}%
\special{ip}%
\special{pn 20}%
\special{pa 5073 2850}%
\special{pa 5232 2850}%
\special{pa 5232 3009}%
\special{pa 5073 3009}%
\special{pa 5073 2850}%
\special{pa 5232 2850}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5232 2850 5391 3009
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5232 2850}%
\special{pa 5391 2850}%
\special{pa 5391 3009}%
\special{pa 5232 3009}%
\special{pa 5232 2850}%
\special{ip}%
\special{pn 20}%
\special{pa 5232 2850}%
\special{pa 5391 2850}%
\special{pa 5391 3009}%
\special{pa 5232 3009}%
\special{pa 5232 2850}%
\special{pa 5391 2850}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4119 3009 4278 3168
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4119 3009}%
\special{pa 4278 3009}%
\special{pa 4278 3168}%
\special{pa 4119 3168}%
\special{pa 4119 3009}%
\special{ip}%
\special{pn 20}%
\special{pa 4119 3009}%
\special{pa 4278 3009}%
\special{pa 4278 3168}%
\special{pa 4119 3168}%
\special{pa 4119 3009}%
\special{pa 4278 3009}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4278 3009 4437 3168
% 
\special{pn 20}%
\special{pa 4278 3009}%
\special{pa 4437 3009}%
\special{pa 4437 3168}%
\special{pa 4278 3168}%
\special{pa 4278 3009}%
\special{pa 4437 3009}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4437 3009 4596 3168
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4437 3009}%
\special{pa 4596 3009}%
\special{pa 4596 3168}%
\special{pa 4437 3168}%
\special{pa 4437 3009}%
\special{ip}%
\special{pn 20}%
\special{pa 4437 3009}%
\special{pa 4596 3009}%
\special{pa 4596 3168}%
\special{pa 4437 3168}%
\special{pa 4437 3009}%
\special{pa 4596 3009}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 4596 3009 4755 3168
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 4596 3009}%
\special{pa 4755 3009}%
\special{pa 4755 3168}%
\special{pa 4596 3168}%
\special{pa 4596 3009}%
\special{ip}%
\special{pn 20}%
\special{pa 4596 3009}%
\special{pa 4755 3009}%
\special{pa 4755 3168}%
\special{pa 4596 3168}%
\special{pa 4596 3009}%
\special{pa 4755 3009}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4755 3009 4914 3168
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4755 3009}%
\special{pa 4914 3009}%
\special{pa 4914 3168}%
\special{pa 4755 3168}%
\special{pa 4755 3009}%
\special{ip}%
\special{pn 20}%
\special{pa 4755 3009}%
\special{pa 4914 3009}%
\special{pa 4914 3168}%
\special{pa 4755 3168}%
\special{pa 4755 3009}%
\special{pa 4914 3009}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4914 3009 5073 3168
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4914 3009}%
\special{pa 5073 3009}%
\special{pa 5073 3168}%
\special{pa 4914 3168}%
\special{pa 4914 3009}%
\special{ip}%
\special{pn 20}%
\special{pa 4914 3009}%
\special{pa 5073 3009}%
\special{pa 5073 3168}%
\special{pa 4914 3168}%
\special{pa 4914 3009}%
\special{pa 5073 3009}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5073 3009 5232 3168
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5073 3009}%
\special{pa 5232 3009}%
\special{pa 5232 3168}%
\special{pa 5073 3168}%
\special{pa 5073 3009}%
\special{ip}%
\special{pn 20}%
\special{pa 5073 3009}%
\special{pa 5232 3009}%
\special{pa 5232 3168}%
\special{pa 5073 3168}%
\special{pa 5073 3009}%
\special{pa 5232 3009}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5232 3009 5391 3168
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5232 3009}%
\special{pa 5391 3009}%
\special{pa 5391 3168}%
\special{pa 5232 3168}%
\special{pa 5232 3009}%
\special{ip}%
\special{pn 20}%
\special{pa 5232 3009}%
\special{pa 5391 3009}%
\special{pa 5391 3168}%
\special{pa 5232 3168}%
\special{pa 5232 3009}%
\special{pa 5391 3009}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4119 3168 4278 3327
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4119 3168}%
\special{pa 4278 3168}%
\special{pa 4278 3327}%
\special{pa 4119 3327}%
\special{pa 4119 3168}%
\special{ip}%
\special{pn 20}%
\special{pa 4119 3168}%
\special{pa 4278 3168}%
\special{pa 4278 3327}%
\special{pa 4119 3327}%
\special{pa 4119 3168}%
\special{pa 4278 3168}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 4278 3168 4437 3327
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 4278 3168}%
\special{pa 4437 3168}%
\special{pa 4437 3327}%
\special{pa 4278 3327}%
\special{pa 4278 3168}%
\special{ip}%
\special{pn 20}%
\special{pa 4278 3168}%
\special{pa 4437 3168}%
\special{pa 4437 3327}%
\special{pa 4278 3327}%
\special{pa 4278 3168}%
\special{pa 4437 3168}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4437 3168 4596 3327
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4437 3168}%
\special{pa 4596 3168}%
\special{pa 4596 3327}%
\special{pa 4437 3327}%
\special{pa 4437 3168}%
\special{ip}%
\special{pn 20}%
\special{pa 4437 3168}%
\special{pa 4596 3168}%
\special{pa 4596 3327}%
\special{pa 4437 3327}%
\special{pa 4437 3168}%
\special{pa 4596 3168}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4596 3168 4755 3327
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4596 3168}%
\special{pa 4755 3168}%
\special{pa 4755 3327}%
\special{pa 4596 3327}%
\special{pa 4596 3168}%
\special{ip}%
\special{pn 20}%
\special{pa 4596 3168}%
\special{pa 4755 3168}%
\special{pa 4755 3327}%
\special{pa 4596 3327}%
\special{pa 4596 3168}%
\special{pa 4755 3168}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4755 3168 4914 3327
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4755 3168}%
\special{pa 4914 3168}%
\special{pa 4914 3327}%
\special{pa 4755 3327}%
\special{pa 4755 3168}%
\special{ip}%
\special{pn 20}%
\special{pa 4755 3168}%
\special{pa 4914 3168}%
\special{pa 4914 3327}%
\special{pa 4755 3327}%
\special{pa 4755 3168}%
\special{pa 4914 3168}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4914 3168 5073 3327
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4914 3168}%
\special{pa 5073 3168}%
\special{pa 5073 3327}%
\special{pa 4914 3327}%
\special{pa 4914 3168}%
\special{ip}%
\special{pn 20}%
\special{pa 4914 3168}%
\special{pa 5073 3168}%
\special{pa 5073 3327}%
\special{pa 4914 3327}%
\special{pa 4914 3168}%
\special{pa 5073 3168}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5073 3168 5232 3327
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5073 3168}%
\special{pa 5232 3168}%
\special{pa 5232 3327}%
\special{pa 5073 3327}%
\special{pa 5073 3168}%
\special{ip}%
\special{pn 20}%
\special{pa 5073 3168}%
\special{pa 5232 3168}%
\special{pa 5232 3327}%
\special{pa 5073 3327}%
\special{pa 5073 3168}%
\special{pa 5232 3168}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5232 3168 5391 3327
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5232 3168}%
\special{pa 5391 3168}%
\special{pa 5391 3327}%
\special{pa 5232 3327}%
\special{pa 5232 3168}%
\special{ip}%
\special{pn 20}%
\special{pa 5232 3168}%
\special{pa 5391 3168}%
\special{pa 5391 3327}%
\special{pa 5232 3327}%
\special{pa 5232 3168}%
\special{pa 5391 3168}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4160 3410 4160 3490 2 0 0 0
% $1$
\put(41.6000,-34.9000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 4319 3410 4319 3490 2 0 0 0
% $2$
\put(43.1900,-34.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 4478 3410 4478 3490 2 0 0 0
% $3$
\put(44.7800,-34.9000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 4637 3410 4637 3490 2 0 0 0
% $4$
\put(46.3700,-34.9000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 4796 3410 4796 3490 2 0 0 0
% $5$
\put(47.9600,-34.9000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 4955 3410 4955 3490 2 0 0 0
% $6$
\put(49.5500,-34.9000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 5114 3410 5114 3490 2 0 0 0
% $7$
\put(51.1400,-34.9000){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 5273 3410 5273 3490 2 0 0 0
% $8$
\put(52.7300,-34.9000){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 5432 3410 5432 3490 2 0 0 0
% $9$
\put(54.3200,-34.9000){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 3980 3081 3980 3160 2 0 0 0
% $3$
\put(39.8000,-31.6000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 3980 3239 3980 3319 2 0 0 0
% $6$
\put(39.8000,-33.1900){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White  
% 4 4480 3050 4560 3130 4560 3050 4480 3130
% 
\special{pn 8}%
\special{pa 4480 3050}%
\special{pa 4560 3130}%
\special{fp}%
\special{pa 4560 3050}%
\special{pa 4480 3130}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4950 3210 5030 3290 5030 3210 4950 3290
% 
\special{pn 8}%
\special{pa 4950 3210}%
\special{pa 5030 3290}%
\special{fp}%
\special{pa 5030 3210}%
\special{pa 4950 3290}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2910 2470 2910 2740
% 
\special{pn 8}%
\special{pa 2910 2470}%
\special{pa 2910 2740}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 2910 2740 2860 2700
% 
\special{pn 8}%
\special{pa 2910 2740}%
\special{pa 2860 2700}%
\special{fp}%
% LINE 2 0 3 2 Black White  
% 2 2910 2740 2960 2700
% 
\special{pn 8}%
\special{pa 2910 2740}%
\special{pa 2960 2700}%
\special{fp}%
% BOX 2 5 3 0 Black White  
% 2 2030 740 5630 3820
% 
\special{pn 8}%
\special{pa 2030 740}%
\special{pa 5630 740}%
\special{pa 5630 3820}%
\special{pa 2030 3820}%
\special{pa 2030 740}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 2 4830 2470 4830 2740
% 
\special{pn 8}%
\special{pa 4830 2470}%
\special{pa 4830 2740}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 4830 2740 4780 2700
% 
\special{pn 8}%
\special{pa 4830 2740}%
\special{pa 4780 2700}%
\special{fp}%
% LINE 2 0 3 2 Black White  
% 2 4830 2740 4880 2700
% 
\special{pn 8}%
\special{pa 4830 2740}%
\special{pa 4880 2700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4900 2570 4900 2670 2 0 0 0
% \text{\rm (L)}
\put(49.0000,-26.7000){\makebox(0,0)[lb]{\text{\rm (L)}}}%
% STR 2 0 3 0 Black White  
% 4 2620 2570 2620 2670 2 0 0 0
% \text{\rm (L)}
\put(26.2000,-26.7000){\makebox(0,0)[lb]{\text{\rm (L)}}}%
% LINE 2 0 3 0 Black White  
% 2 3870 1470 2910 1670
% 
\special{pn 8}%
\special{pa 3870 1470}%
\special{pa 2910 1670}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3870 1470 4830 1670
% 
\special{pn 8}%
\special{pa 3870 1470}%
\special{pa 4830 1670}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2912 1669 2939 1610
% 
\special{pn 8}%
\special{pa 2912 1669}%
\special{pa 2939 1610}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 2912 1669 2963 1707
% 
\special{pn 8}%
\special{pa 2912 1669}%
\special{pa 2963 1707}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4824 1669 4797 1610
% 
\special{pn 8}%
\special{pa 4824 1669}%
\special{pa 4797 1610}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 4824 1669 4773 1707
% 
\special{pn 8}%
\special{pa 4824 1669}%
\special{pa 4773 1707}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4560 1510 4560 1610 2 0 0 0
% \text{\rm (R)}
\put(45.6000,-16.1000){\makebox(0,0)[lb]{\text{\rm (R)}}}%
% STR 2 0 3 0 Black White  
% 4 2940 1510 2940 1610 2 0 0 0
% \text{\rm (L)}
\put(29.4000,-16.1000){\makebox(0,0)[lb]{\text{\rm (L)}}}%
% STR 2 0 3 0 Black White  
% 4 2850 3650 2850 3750 2 0 0 0
% $P_1$
\put(28.5000,-37.5000){\makebox(0,0)[lb]{$P_1$}}%
% STR 2 0 3 0 Black White  
% 4 4770 3650 4770 3750 2 0 0 0
% $P_2$
\put(47.7000,-37.5000){\makebox(0,0)[lb]{$P_2$}}%
\end{picture}
\begin{picture}(16.8000,31.0000)(23.9000,-38.4000)%
% BOX 0 0 1 0 Black Black  
% 2 2559 740 2718 899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2559 740}%
\special{pa 2718 740}%
\special{pa 2718 899}%
\special{pa 2559 899}%
\special{pa 2559 740}%
\special{ip}%
\special{pn 20}%
\special{pa 2559 740}%
\special{pa 2718 740}%
\special{pa 2718 899}%
\special{pa 2559 899}%
\special{pa 2559 740}%
\special{pa 2718 740}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2718 740 2877 899
% 
\special{pn 20}%
\special{pa 2718 740}%
\special{pa 2877 740}%
\special{pa 2877 899}%
\special{pa 2718 899}%
\special{pa 2718 740}%
\special{pa 2877 740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2877 740 3036 899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2877 740}%
\special{pa 3036 740}%
\special{pa 3036 899}%
\special{pa 2877 899}%
\special{pa 2877 740}%
\special{ip}%
\special{pn 20}%
\special{pa 2877 740}%
\special{pa 3036 740}%
\special{pa 3036 899}%
\special{pa 2877 899}%
\special{pa 2877 740}%
\special{pa 3036 740}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3830 740 3989 899
% 
\special{pn 20}%
\special{pa 3830 740}%
\special{pa 3989 740}%
\special{pa 3989 899}%
\special{pa 3830 899}%
\special{pa 3830 740}%
\special{pa 3989 740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3195 740 3354 899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3195 740}%
\special{pa 3354 740}%
\special{pa 3354 899}%
\special{pa 3195 899}%
\special{pa 3195 740}%
\special{ip}%
\special{pn 20}%
\special{pa 3195 740}%
\special{pa 3354 740}%
\special{pa 3354 899}%
\special{pa 3195 899}%
\special{pa 3195 740}%
\special{pa 3354 740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3354 740 3513 899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3354 740}%
\special{pa 3513 740}%
\special{pa 3513 899}%
\special{pa 3354 899}%
\special{pa 3354 740}%
\special{ip}%
\special{pn 20}%
\special{pa 3354 740}%
\special{pa 3513 740}%
\special{pa 3513 899}%
\special{pa 3354 899}%
\special{pa 3354 740}%
\special{pa 3513 740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3513 740 3672 899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3513 740}%
\special{pa 3672 740}%
\special{pa 3672 899}%
\special{pa 3513 899}%
\special{pa 3513 740}%
\special{ip}%
\special{pn 20}%
\special{pa 3513 740}%
\special{pa 3672 740}%
\special{pa 3672 899}%
\special{pa 3513 899}%
\special{pa 3513 740}%
\special{pa 3672 740}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3672 740 3831 899
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3672 740}%
\special{pa 3831 740}%
\special{pa 3831 899}%
\special{pa 3672 899}%
\special{pa 3672 740}%
\special{ip}%
\special{pn 20}%
\special{pa 3672 740}%
\special{pa 3831 740}%
\special{pa 3831 899}%
\special{pa 3672 899}%
\special{pa 3672 740}%
\special{pa 3831 740}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2559 899 2718 1058
% 
\special{pn 20}%
\special{pa 2559 899}%
\special{pa 2718 899}%
\special{pa 2718 1058}%
\special{pa 2559 1058}%
\special{pa 2559 899}%
\special{pa 2718 899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2718 899 2877 1058
% 
\special{pn 20}%
\special{pa 2718 899}%
\special{pa 2877 899}%
\special{pa 2877 1058}%
\special{pa 2718 1058}%
\special{pa 2718 899}%
\special{pa 2877 899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2877 899 3036 1058
% 
\special{pn 20}%
\special{pa 2877 899}%
\special{pa 3036 899}%
\special{pa 3036 1058}%
\special{pa 2877 1058}%
\special{pa 2877 899}%
\special{pa 3036 899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3830 899 3989 1058
% 
\special{pn 20}%
\special{pa 3830 899}%
\special{pa 3989 899}%
\special{pa 3989 1058}%
\special{pa 3830 1058}%
\special{pa 3830 899}%
\special{pa 3989 899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3195 899 3354 1058
% 
\special{pn 20}%
\special{pa 3195 899}%
\special{pa 3354 899}%
\special{pa 3354 1058}%
\special{pa 3195 1058}%
\special{pa 3195 899}%
\special{pa 3354 899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3354 899 3513 1058
% 
\special{pn 20}%
\special{pa 3354 899}%
\special{pa 3513 899}%
\special{pa 3513 1058}%
\special{pa 3354 1058}%
\special{pa 3354 899}%
\special{pa 3513 899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3513 899 3672 1058
% 
\special{pn 20}%
\special{pa 3513 899}%
\special{pa 3672 899}%
\special{pa 3672 1058}%
\special{pa 3513 1058}%
\special{pa 3513 899}%
\special{pa 3672 899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3672 899 3831 1058
% 
\special{pn 20}%
\special{pa 3672 899}%
\special{pa 3831 899}%
\special{pa 3831 1058}%
\special{pa 3672 1058}%
\special{pa 3672 899}%
\special{pa 3831 899}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2559 1058 2718 1217
% 
\special{pn 20}%
\special{pa 2559 1058}%
\special{pa 2718 1058}%
\special{pa 2718 1217}%
\special{pa 2559 1217}%
\special{pa 2559 1058}%
\special{pa 2718 1058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2718 1058 2877 1217
% 
\special{pn 20}%
\special{pa 2718 1058}%
\special{pa 2877 1058}%
\special{pa 2877 1217}%
\special{pa 2718 1217}%
\special{pa 2718 1058}%
\special{pa 2877 1058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2877 1058 3036 1217
% 
\special{pn 20}%
\special{pa 2877 1058}%
\special{pa 3036 1058}%
\special{pa 3036 1217}%
\special{pa 2877 1217}%
\special{pa 2877 1058}%
\special{pa 3036 1058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3830 1058 3989 1217
% 
\special{pn 20}%
\special{pa 3830 1058}%
\special{pa 3989 1058}%
\special{pa 3989 1217}%
\special{pa 3830 1217}%
\special{pa 3830 1058}%
\special{pa 3989 1058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3195 1058 3354 1217
% 
\special{pn 20}%
\special{pa 3195 1058}%
\special{pa 3354 1058}%
\special{pa 3354 1217}%
\special{pa 3195 1217}%
\special{pa 3195 1058}%
\special{pa 3354 1058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3354 1058 3513 1217
% 
\special{pn 20}%
\special{pa 3354 1058}%
\special{pa 3513 1058}%
\special{pa 3513 1217}%
\special{pa 3354 1217}%
\special{pa 3354 1058}%
\special{pa 3513 1058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3513 1058 3672 1217
% 
\special{pn 20}%
\special{pa 3513 1058}%
\special{pa 3672 1058}%
\special{pa 3672 1217}%
\special{pa 3513 1217}%
\special{pa 3513 1058}%
\special{pa 3672 1058}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3672 1058 3831 1217
% 
\special{pn 20}%
\special{pa 3672 1058}%
\special{pa 3831 1058}%
\special{pa 3831 1217}%
\special{pa 3672 1217}%
\special{pa 3672 1058}%
\special{pa 3831 1058}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 1300 2600 1380 2 0 0 0
% $1$
\put(26.0000,-13.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 2759 1300 2759 1380 2 0 0 0
% $2$
\put(27.5900,-13.8000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 2918 1300 2918 1380 2 0 0 0
% $3$
\put(29.1800,-13.8000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 3077 1300 3077 1380 2 0 0 0
% $4$
\put(30.7700,-13.8000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 3236 1300 3236 1380 2 0 0 0
% $5$
\put(32.3600,-13.8000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 3395 1300 3395 1380 2 0 0 0
% $6$
\put(33.9500,-13.8000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 3554 1300 3554 1380 2 0 0 0
% $7$
\put(35.5400,-13.8000){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 3713 1300 3713 1380 2 0 0 0
% $8$
\put(37.1300,-13.8000){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 3872 1300 3872 1380 2 0 0 0
% $9$
\put(38.7200,-13.8000){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 2420 971 2420 1050 2 0 0 0
% $3$
\put(24.2000,-10.5000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 2420 1129 2420 1209 2 0 0 0
% $6$
\put(24.2000,-12.0900){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White  
% 4 2920 940 3000 1020 3000 940 2920 1020
% 
\special{pn 8}%
\special{pa 2920 940}%
\special{pa 3000 1020}%
\special{fp}%
\special{pa 3000 940}%
\special{pa 2920 1020}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3390 1100 3470 1180 3470 1100 3390 1180
% 
\special{pn 8}%
\special{pa 3390 1100}%
\special{pa 3470 1180}%
\special{fp}%
\special{pa 3470 1100}%
\special{pa 3390 1180}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3250 1490 3250 1760
% 
\special{pn 8}%
\special{pa 3250 1490}%
\special{pa 3250 1760}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 3250 1760 3200 1720
% 
\special{pn 8}%
\special{pa 3250 1760}%
\special{pa 3200 1720}%
\special{fp}%
% LINE 2 0 3 2 Black White  
% 2 3250 1760 3300 1720
% 
\special{pn 8}%
\special{pa 3250 1760}%
\special{pa 3300 1720}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2950 1590 2950 1690 2 0 0 0
% \text{\rm (L)}
\put(29.5000,-16.9000){\makebox(0,0)[lb]{\text{\rm (L)}}}%
% BOX 0 0 1 0 Black Black  
% 2 2559 1840 2718 1999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2559 1840}%
\special{pa 2718 1840}%
\special{pa 2718 1999}%
\special{pa 2559 1999}%
\special{pa 2559 1840}%
\special{ip}%
\special{pn 20}%
\special{pa 2559 1840}%
\special{pa 2718 1840}%
\special{pa 2718 1999}%
\special{pa 2559 1999}%
\special{pa 2559 1840}%
\special{pa 2718 1840}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2718 1840 2877 1999
% 
\special{pn 20}%
\special{pa 2718 1840}%
\special{pa 2877 1840}%
\special{pa 2877 1999}%
\special{pa 2718 1999}%
\special{pa 2718 1840}%
\special{pa 2877 1840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2877 1840 3036 1999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2877 1840}%
\special{pa 3036 1840}%
\special{pa 3036 1999}%
\special{pa 2877 1999}%
\special{pa 2877 1840}%
\special{ip}%
\special{pn 20}%
\special{pa 2877 1840}%
\special{pa 3036 1840}%
\special{pa 3036 1999}%
\special{pa 2877 1999}%
\special{pa 2877 1840}%
\special{pa 3036 1840}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3830 1840 3989 1999
% 
\special{pn 20}%
\special{pa 3830 1840}%
\special{pa 3989 1840}%
\special{pa 3989 1999}%
\special{pa 3830 1999}%
\special{pa 3830 1840}%
\special{pa 3989 1840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3195 1840 3354 1999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3195 1840}%
\special{pa 3354 1840}%
\special{pa 3354 1999}%
\special{pa 3195 1999}%
\special{pa 3195 1840}%
\special{ip}%
\special{pn 20}%
\special{pa 3195 1840}%
\special{pa 3354 1840}%
\special{pa 3354 1999}%
\special{pa 3195 1999}%
\special{pa 3195 1840}%
\special{pa 3354 1840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3354 1840 3513 1999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3354 1840}%
\special{pa 3513 1840}%
\special{pa 3513 1999}%
\special{pa 3354 1999}%
\special{pa 3354 1840}%
\special{ip}%
\special{pn 20}%
\special{pa 3354 1840}%
\special{pa 3513 1840}%
\special{pa 3513 1999}%
\special{pa 3354 1999}%
\special{pa 3354 1840}%
\special{pa 3513 1840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3513 1840 3672 1999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3513 1840}%
\special{pa 3672 1840}%
\special{pa 3672 1999}%
\special{pa 3513 1999}%
\special{pa 3513 1840}%
\special{ip}%
\special{pn 20}%
\special{pa 3513 1840}%
\special{pa 3672 1840}%
\special{pa 3672 1999}%
\special{pa 3513 1999}%
\special{pa 3513 1840}%
\special{pa 3672 1840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3672 1840 3831 1999
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3672 1840}%
\special{pa 3831 1840}%
\special{pa 3831 1999}%
\special{pa 3672 1999}%
\special{pa 3672 1840}%
\special{ip}%
\special{pn 20}%
\special{pa 3672 1840}%
\special{pa 3831 1840}%
\special{pa 3831 1999}%
\special{pa 3672 1999}%
\special{pa 3672 1840}%
\special{pa 3831 1840}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2559 1999 2718 2158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2559 1999}%
\special{pa 2718 1999}%
\special{pa 2718 2158}%
\special{pa 2559 2158}%
\special{pa 2559 1999}%
\special{ip}%
\special{pn 20}%
\special{pa 2559 1999}%
\special{pa 2718 1999}%
\special{pa 2718 2158}%
\special{pa 2559 2158}%
\special{pa 2559 1999}%
\special{pa 2718 1999}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 2718 1999 2877 2158
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 2718 1999}%
\special{pa 2877 1999}%
\special{pa 2877 2158}%
\special{pa 2718 2158}%
\special{pa 2718 1999}%
\special{ip}%
\special{pn 20}%
\special{pa 2718 1999}%
\special{pa 2877 1999}%
\special{pa 2877 2158}%
\special{pa 2718 2158}%
\special{pa 2718 1999}%
\special{pa 2877 1999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2877 1999 3036 2158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2877 1999}%
\special{pa 3036 1999}%
\special{pa 3036 2158}%
\special{pa 2877 2158}%
\special{pa 2877 1999}%
\special{ip}%
\special{pn 20}%
\special{pa 2877 1999}%
\special{pa 3036 1999}%
\special{pa 3036 2158}%
\special{pa 2877 2158}%
\special{pa 2877 1999}%
\special{pa 3036 1999}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3830 1999 3989 2158
% 
\special{pn 20}%
\special{pa 3830 1999}%
\special{pa 3989 1999}%
\special{pa 3989 2158}%
\special{pa 3830 2158}%
\special{pa 3830 1999}%
\special{pa 3989 1999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3195 1999 3354 2158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3195 1999}%
\special{pa 3354 1999}%
\special{pa 3354 2158}%
\special{pa 3195 2158}%
\special{pa 3195 1999}%
\special{ip}%
\special{pn 20}%
\special{pa 3195 1999}%
\special{pa 3354 1999}%
\special{pa 3354 2158}%
\special{pa 3195 2158}%
\special{pa 3195 1999}%
\special{pa 3354 1999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3354 1999 3513 2158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3354 1999}%
\special{pa 3513 1999}%
\special{pa 3513 2158}%
\special{pa 3354 2158}%
\special{pa 3354 1999}%
\special{ip}%
\special{pn 20}%
\special{pa 3354 1999}%
\special{pa 3513 1999}%
\special{pa 3513 2158}%
\special{pa 3354 2158}%
\special{pa 3354 1999}%
\special{pa 3513 1999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3513 1999 3672 2158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3513 1999}%
\special{pa 3672 1999}%
\special{pa 3672 2158}%
\special{pa 3513 2158}%
\special{pa 3513 1999}%
\special{ip}%
\special{pn 20}%
\special{pa 3513 1999}%
\special{pa 3672 1999}%
\special{pa 3672 2158}%
\special{pa 3513 2158}%
\special{pa 3513 1999}%
\special{pa 3672 1999}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3672 1999 3831 2158
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3672 1999}%
\special{pa 3831 1999}%
\special{pa 3831 2158}%
\special{pa 3672 2158}%
\special{pa 3672 1999}%
\special{ip}%
\special{pn 20}%
\special{pa 3672 1999}%
\special{pa 3831 1999}%
\special{pa 3831 2158}%
\special{pa 3672 2158}%
\special{pa 3672 1999}%
\special{pa 3831 1999}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2559 2158 2718 2317
% 
\special{pn 20}%
\special{pa 2559 2158}%
\special{pa 2718 2158}%
\special{pa 2718 2317}%
\special{pa 2559 2317}%
\special{pa 2559 2158}%
\special{pa 2718 2158}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2718 2158 2877 2317
% 
\special{pn 20}%
\special{pa 2718 2158}%
\special{pa 2877 2158}%
\special{pa 2877 2317}%
\special{pa 2718 2317}%
\special{pa 2718 2158}%
\special{pa 2877 2158}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2877 2158 3036 2317
% 
\special{pn 20}%
\special{pa 2877 2158}%
\special{pa 3036 2158}%
\special{pa 3036 2317}%
\special{pa 2877 2317}%
\special{pa 2877 2158}%
\special{pa 3036 2158}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3830 2158 3989 2317
% 
\special{pn 20}%
\special{pa 3830 2158}%
\special{pa 3989 2158}%
\special{pa 3989 2317}%
\special{pa 3830 2317}%
\special{pa 3830 2158}%
\special{pa 3989 2158}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3195 2158 3354 2317
% 
\special{pn 20}%
\special{pa 3195 2158}%
\special{pa 3354 2158}%
\special{pa 3354 2317}%
\special{pa 3195 2317}%
\special{pa 3195 2158}%
\special{pa 3354 2158}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3354 2158 3513 2317
% 
\special{pn 20}%
\special{pa 3354 2158}%
\special{pa 3513 2158}%
\special{pa 3513 2317}%
\special{pa 3354 2317}%
\special{pa 3354 2158}%
\special{pa 3513 2158}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3513 2158 3672 2317
% 
\special{pn 20}%
\special{pa 3513 2158}%
\special{pa 3672 2158}%
\special{pa 3672 2317}%
\special{pa 3513 2317}%
\special{pa 3513 2158}%
\special{pa 3672 2158}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3672 2158 3831 2317
% 
\special{pn 20}%
\special{pa 3672 2158}%
\special{pa 3831 2158}%
\special{pa 3831 2317}%
\special{pa 3672 2317}%
\special{pa 3672 2158}%
\special{pa 3831 2158}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 2400 2600 2480 2 0 0 0
% $1$
\put(26.0000,-24.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 2759 2400 2759 2480 2 0 0 0
% $2$
\put(27.5900,-24.8000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 2918 2400 2918 2480 2 0 0 0
% $3$
\put(29.1800,-24.8000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 3077 2400 3077 2480 2 0 0 0
% $4$
\put(30.7700,-24.8000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 3236 2400 3236 2480 2 0 0 0
% $5$
\put(32.3600,-24.8000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 3395 2400 3395 2480 2 0 0 0
% $6$
\put(33.9500,-24.8000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 3554 2400 3554 2480 2 0 0 0
% $7$
\put(35.5400,-24.8000){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 3713 2400 3713 2480 2 0 0 0
% $8$
\put(37.1300,-24.8000){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 3872 2400 3872 2480 2 0 0 0
% $9$
\put(38.7200,-24.8000){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 2420 2071 2420 2150 2 0 0 0
% $3$
\put(24.2000,-21.5000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 2420 2229 2420 2309 2 0 0 0
% $6$
\put(24.2000,-23.0900){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White  
% 4 2920 2040 3000 2120 3000 2040 2920 2120
% 
\special{pn 8}%
\special{pa 2920 2040}%
\special{pa 3000 2120}%
\special{fp}%
\special{pa 3000 2040}%
\special{pa 2920 2120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3390 2200 3470 2280 3470 2200 3390 2280
% 
\special{pn 8}%
\special{pa 3390 2200}%
\special{pa 3470 2280}%
\special{fp}%
\special{pa 3470 2200}%
\special{pa 3390 2280}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2559 2950 2718 3109
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2559 2950}%
\special{pa 2718 2950}%
\special{pa 2718 3109}%
\special{pa 2559 3109}%
\special{pa 2559 2950}%
\special{ip}%
\special{pn 20}%
\special{pa 2559 2950}%
\special{pa 2718 2950}%
\special{pa 2718 3109}%
\special{pa 2559 3109}%
\special{pa 2559 2950}%
\special{pa 2718 2950}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2718 2950 2877 3109
% 
\special{pn 20}%
\special{pa 2718 2950}%
\special{pa 2877 2950}%
\special{pa 2877 3109}%
\special{pa 2718 3109}%
\special{pa 2718 2950}%
\special{pa 2877 2950}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2877 2950 3036 3109
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2877 2950}%
\special{pa 3036 2950}%
\special{pa 3036 3109}%
\special{pa 2877 3109}%
\special{pa 2877 2950}%
\special{ip}%
\special{pn 20}%
\special{pa 2877 2950}%
\special{pa 3036 2950}%
\special{pa 3036 3109}%
\special{pa 2877 3109}%
\special{pa 2877 2950}%
\special{pa 3036 2950}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3830 2950 3989 3109
% 
\special{pn 20}%
\special{pa 3830 2950}%
\special{pa 3989 2950}%
\special{pa 3989 3109}%
\special{pa 3830 3109}%
\special{pa 3830 2950}%
\special{pa 3989 2950}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3195 2950 3354 3109
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3195 2950}%
\special{pa 3354 2950}%
\special{pa 3354 3109}%
\special{pa 3195 3109}%
\special{pa 3195 2950}%
\special{ip}%
\special{pn 20}%
\special{pa 3195 2950}%
\special{pa 3354 2950}%
\special{pa 3354 3109}%
\special{pa 3195 3109}%
\special{pa 3195 2950}%
\special{pa 3354 2950}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3354 2950 3513 3109
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3354 2950}%
\special{pa 3513 2950}%
\special{pa 3513 3109}%
\special{pa 3354 3109}%
\special{pa 3354 2950}%
\special{ip}%
\special{pn 20}%
\special{pa 3354 2950}%
\special{pa 3513 2950}%
\special{pa 3513 3109}%
\special{pa 3354 3109}%
\special{pa 3354 2950}%
\special{pa 3513 2950}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3513 2950 3672 3109
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3513 2950}%
\special{pa 3672 2950}%
\special{pa 3672 3109}%
\special{pa 3513 3109}%
\special{pa 3513 2950}%
\special{ip}%
\special{pn 20}%
\special{pa 3513 2950}%
\special{pa 3672 2950}%
\special{pa 3672 3109}%
\special{pa 3513 3109}%
\special{pa 3513 2950}%
\special{pa 3672 2950}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3672 2950 3831 3109
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3672 2950}%
\special{pa 3831 2950}%
\special{pa 3831 3109}%
\special{pa 3672 3109}%
\special{pa 3672 2950}%
\special{ip}%
\special{pn 20}%
\special{pa 3672 2950}%
\special{pa 3831 2950}%
\special{pa 3831 3109}%
\special{pa 3672 3109}%
\special{pa 3672 2950}%
\special{pa 3831 2950}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2559 3109 2718 3268
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2559 3109}%
\special{pa 2718 3109}%
\special{pa 2718 3268}%
\special{pa 2559 3268}%
\special{pa 2559 3109}%
\special{ip}%
\special{pn 20}%
\special{pa 2559 3109}%
\special{pa 2718 3109}%
\special{pa 2718 3268}%
\special{pa 2559 3268}%
\special{pa 2559 3109}%
\special{pa 2718 3109}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 2718 3109 2877 3268
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 2718 3109}%
\special{pa 2877 3109}%
\special{pa 2877 3268}%
\special{pa 2718 3268}%
\special{pa 2718 3109}%
\special{ip}%
\special{pn 20}%
\special{pa 2718 3109}%
\special{pa 2877 3109}%
\special{pa 2877 3268}%
\special{pa 2718 3268}%
\special{pa 2718 3109}%
\special{pa 2877 3109}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2877 3109 3036 3268
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2877 3109}%
\special{pa 3036 3109}%
\special{pa 3036 3268}%
\special{pa 2877 3268}%
\special{pa 2877 3109}%
\special{ip}%
\special{pn 20}%
\special{pa 2877 3109}%
\special{pa 3036 3109}%
\special{pa 3036 3268}%
\special{pa 2877 3268}%
\special{pa 2877 3109}%
\special{pa 3036 3109}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3830 3109 3989 3268
% 
\special{pn 20}%
\special{pa 3830 3109}%
\special{pa 3989 3109}%
\special{pa 3989 3268}%
\special{pa 3830 3268}%
\special{pa 3830 3109}%
\special{pa 3989 3109}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3195 3109 3354 3268
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3195 3109}%
\special{pa 3354 3109}%
\special{pa 3354 3268}%
\special{pa 3195 3268}%
\special{pa 3195 3109}%
\special{ip}%
\special{pn 20}%
\special{pa 3195 3109}%
\special{pa 3354 3109}%
\special{pa 3354 3268}%
\special{pa 3195 3268}%
\special{pa 3195 3109}%
\special{pa 3354 3109}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3354 3109 3513 3268
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3354 3109}%
\special{pa 3513 3109}%
\special{pa 3513 3268}%
\special{pa 3354 3268}%
\special{pa 3354 3109}%
\special{ip}%
\special{pn 20}%
\special{pa 3354 3109}%
\special{pa 3513 3109}%
\special{pa 3513 3268}%
\special{pa 3354 3268}%
\special{pa 3354 3109}%
\special{pa 3513 3109}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3513 3109 3672 3268
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3513 3109}%
\special{pa 3672 3109}%
\special{pa 3672 3268}%
\special{pa 3513 3268}%
\special{pa 3513 3109}%
\special{ip}%
\special{pn 20}%
\special{pa 3513 3109}%
\special{pa 3672 3109}%
\special{pa 3672 3268}%
\special{pa 3513 3268}%
\special{pa 3513 3109}%
\special{pa 3672 3109}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3672 3109 3831 3268
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3672 3109}%
\special{pa 3831 3109}%
\special{pa 3831 3268}%
\special{pa 3672 3268}%
\special{pa 3672 3109}%
\special{ip}%
\special{pn 20}%
\special{pa 3672 3109}%
\special{pa 3831 3109}%
\special{pa 3831 3268}%
\special{pa 3672 3268}%
\special{pa 3672 3109}%
\special{pa 3831 3109}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2559 3268 2718 3427
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2559 3268}%
\special{pa 2718 3268}%
\special{pa 2718 3427}%
\special{pa 2559 3427}%
\special{pa 2559 3268}%
\special{ip}%
\special{pn 20}%
\special{pa 2559 3268}%
\special{pa 2718 3268}%
\special{pa 2718 3427}%
\special{pa 2559 3427}%
\special{pa 2559 3268}%
\special{pa 2718 3268}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2718 3268 2877 3427
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2718 3268}%
\special{pa 2877 3268}%
\special{pa 2877 3427}%
\special{pa 2718 3427}%
\special{pa 2718 3268}%
\special{ip}%
\special{pn 20}%
\special{pa 2718 3268}%
\special{pa 2877 3268}%
\special{pa 2877 3427}%
\special{pa 2718 3427}%
\special{pa 2718 3268}%
\special{pa 2877 3268}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2877 3268 3036 3427
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2877 3268}%
\special{pa 3036 3268}%
\special{pa 3036 3427}%
\special{pa 2877 3427}%
\special{pa 2877 3268}%
\special{ip}%
\special{pn 20}%
\special{pa 2877 3268}%
\special{pa 3036 3268}%
\special{pa 3036 3427}%
\special{pa 2877 3427}%
\special{pa 2877 3268}%
\special{pa 3036 3268}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 3830 3268 3989 3427
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 3830 3268}%
\special{pa 3989 3268}%
\special{pa 3989 3427}%
\special{pa 3830 3427}%
\special{pa 3830 3268}%
\special{ip}%
\special{pn 20}%
\special{pa 3830 3268}%
\special{pa 3989 3268}%
\special{pa 3989 3427}%
\special{pa 3830 3427}%
\special{pa 3830 3268}%
\special{pa 3989 3268}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3195 3268 3354 3427
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3195 3268}%
\special{pa 3354 3268}%
\special{pa 3354 3427}%
\special{pa 3195 3427}%
\special{pa 3195 3268}%
\special{ip}%
\special{pn 20}%
\special{pa 3195 3268}%
\special{pa 3354 3268}%
\special{pa 3354 3427}%
\special{pa 3195 3427}%
\special{pa 3195 3268}%
\special{pa 3354 3268}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3354 3268 3513 3427
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3354 3268}%
\special{pa 3513 3268}%
\special{pa 3513 3427}%
\special{pa 3354 3427}%
\special{pa 3354 3268}%
\special{ip}%
\special{pn 20}%
\special{pa 3354 3268}%
\special{pa 3513 3268}%
\special{pa 3513 3427}%
\special{pa 3354 3427}%
\special{pa 3354 3268}%
\special{pa 3513 3268}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3513 3268 3672 3427
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3513 3268}%
\special{pa 3672 3268}%
\special{pa 3672 3427}%
\special{pa 3513 3427}%
\special{pa 3513 3268}%
\special{ip}%
\special{pn 20}%
\special{pa 3513 3268}%
\special{pa 3672 3268}%
\special{pa 3672 3427}%
\special{pa 3513 3427}%
\special{pa 3513 3268}%
\special{pa 3672 3268}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 3672 3268 3831 3427
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 3672 3268}%
\special{pa 3831 3268}%
\special{pa 3831 3427}%
\special{pa 3672 3427}%
\special{pa 3672 3268}%
\special{ip}%
\special{pn 20}%
\special{pa 3672 3268}%
\special{pa 3831 3268}%
\special{pa 3831 3427}%
\special{pa 3672 3427}%
\special{pa 3672 3268}%
\special{pa 3831 3268}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 3510 2600 3590 2 0 0 0
% $1$
\put(26.0000,-35.9000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 2759 3510 2759 3590 2 0 0 0
% $2$
\put(27.5900,-35.9000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 2918 3510 2918 3590 2 0 0 0
% $3$
\put(29.1800,-35.9000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 3077 3510 3077 3590 2 0 0 0
% $4$
\put(30.7700,-35.9000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 3236 3510 3236 3590 2 0 0 0
% $5$
\put(32.3600,-35.9000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 3395 3510 3395 3590 2 0 0 0
% $6$
\put(33.9500,-35.9000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 3554 3510 3554 3590 2 0 0 0
% $7$
\put(35.5400,-35.9000){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 3713 3510 3713 3590 2 0 0 0
% $8$
\put(37.1300,-35.9000){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 3872 3510 3872 3590 2 0 0 0
% $9$
\put(38.7200,-35.9000){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 2420 3181 2420 3260 2 0 0 0
% $3$
\put(24.2000,-32.6000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 2420 3339 2420 3419 2 0 0 0
% $6$
\put(24.2000,-34.1900){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White  
% 4 2920 3150 3000 3230 3000 3150 2920 3230
% 
\special{pn 8}%
\special{pa 2920 3150}%
\special{pa 3000 3230}%
\special{fp}%
\special{pa 3000 3150}%
\special{pa 2920 3230}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3390 3310 3470 3390 3470 3310 3390 3390
% 
\special{pn 8}%
\special{pa 3390 3310}%
\special{pa 3470 3390}%
\special{fp}%
\special{pa 3470 3310}%
\special{pa 3390 3390}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3190 3740 3190 3820 2 0 0 0
% $P'$
\put(31.9000,-38.2000){\makebox(0,0)[lb]{$P'$}}%
% BOX 2 5 3 0 Black White  
% 2 2390 770 4070 3840
% 
\special{pn 8}%
\special{pa 2390 770}%
\special{pa 4070 770}%
\special{pa 4070 3840}%
\special{pa 2390 3840}%
\special{pa 2390 770}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 2 3250 2590 3250 2860
% 
\special{pn 8}%
\special{pa 3250 2590}%
\special{pa 3250 2860}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 3250 2860 3200 2820
% 
\special{pn 8}%
\special{pa 3250 2860}%
\special{pa 3200 2820}%
\special{fp}%
% LINE 2 0 3 2 Black White  
% 2 3250 2860 3300 2820
% 
\special{pn 8}%
\special{pa 3250 2860}%
\special{pa 3300 2820}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2950 2670 2950 2770 2 0 0 0
% \text{\rm (R)}
\put(29.5000,-27.7000){\makebox(0,0)[lb]{\text{\rm (R)}}}%
\end{picture}

==> (inline-2) <==
\begin{picture}(59.3800,14.0300)(6.7000,-41.5300)%
% BOX 0 0 1 0 Black Black  
% 2 1043 2796 1311 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 1043 2796}%
\special{pa 1311 2796}%
\special{pa 1311 3064}%
\special{pa 1043 3064}%
\special{pa 1043 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 1043 2796}%
\special{pa 1311 2796}%
\special{pa 1311 3064}%
\special{pa 1043 3064}%
\special{pa 1043 2796}%
\special{pa 1311 2796}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 1311 2796 1579 3064
% 
\special{pn 20}%
\special{pa 1311 2796}%
\special{pa 1579 2796}%
\special{pa 1579 3064}%
\special{pa 1311 3064}%
\special{pa 1311 2796}%
\special{pa 1579 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 1579 2796 1846 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 1579 2796}%
\special{pa 1846 2796}%
\special{pa 1846 3064}%
\special{pa 1579 3064}%
\special{pa 1579 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 1579 2796}%
\special{pa 1846 2796}%
\special{pa 1846 3064}%
\special{pa 1579 3064}%
\special{pa 1579 2796}%
\special{pa 1846 2796}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 1846 2796 2114 3064
% 
\special{pn 20}%
\special{pa 1846 2796}%
\special{pa 2114 2796}%
\special{pa 2114 3064}%
\special{pa 1846 3064}%
\special{pa 1846 2796}%
\special{pa 2114 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2114 2796 2381 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2114 2796}%
\special{pa 2381 2796}%
\special{pa 2381 3064}%
\special{pa 2114 3064}%
\special{pa 2114 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 2114 2796}%
\special{pa 2381 2796}%
\special{pa 2381 3064}%
\special{pa 2114 3064}%
\special{pa 2114 2796}%
\special{pa 2381 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2381 2796 2649 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2381 2796}%
\special{pa 2649 2796}%
\special{pa 2649 3064}%
\special{pa 2381 3064}%
\special{pa 2381 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 2381 2796}%
\special{pa 2649 2796}%
\special{pa 2649 3064}%
\special{pa 2381 3064}%
\special{pa 2381 2796}%
\special{pa 2649 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2649 2796 2916 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2649 2796}%
\special{pa 2916 2796}%
\special{pa 2916 3064}%
\special{pa 2649 3064}%
\special{pa 2649 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 2649 2796}%
\special{pa 2916 2796}%
\special{pa 2916 3064}%
\special{pa 2649 3064}%
\special{pa 2649 2796}%
\special{pa 2916 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2916 2796 3184 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2916 2796}%
\special{pa 3184 2796}%
\special{pa 3184 3064}%
\special{pa 2916 3064}%
\special{pa 2916 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 2916 2796}%
\special{pa 3184 2796}%
\special{pa 3184 3064}%
\special{pa 2916 3064}%
\special{pa 2916 2796}%
\special{pa 3184 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 1043 3064 1311 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 1043 3064}%
\special{pa 1311 3064}%
\special{pa 1311 3330}%
\special{pa 1043 3330}%
\special{pa 1043 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 1043 3064}%
\special{pa 1311 3064}%
\special{pa 1311 3330}%
\special{pa 1043 3330}%
\special{pa 1043 3064}%
\special{pa 1311 3064}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 1311 3064 1579 3330
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 1311 3064}%
\special{pa 1579 3064}%
\special{pa 1579 3330}%
\special{pa 1311 3330}%
\special{pa 1311 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 1311 3064}%
\special{pa 1579 3064}%
\special{pa 1579 3330}%
\special{pa 1311 3330}%
\special{pa 1311 3064}%
\special{pa 1579 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 1579 3064 1846 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 1579 3064}%
\special{pa 1846 3064}%
\special{pa 1846 3330}%
\special{pa 1579 3330}%
\special{pa 1579 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 1579 3064}%
\special{pa 1846 3064}%
\special{pa 1846 3330}%
\special{pa 1579 3330}%
\special{pa 1579 3064}%
\special{pa 1846 3064}%
\special{fp}%
% BOX 0 0 3 0 Black Black  
% 2 1846 3064 2114 3330
% 
\special{pn 20}%
\special{pa 1846 3064}%
\special{pa 2114 3064}%
\special{pa 2114 3330}%
\special{pa 1846 3330}%
\special{pa 1846 3064}%
\special{pa 2114 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2114 3064 2381 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2114 3064}%
\special{pa 2381 3064}%
\special{pa 2381 3330}%
\special{pa 2114 3330}%
\special{pa 2114 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 2114 3064}%
\special{pa 2381 3064}%
\special{pa 2381 3330}%
\special{pa 2114 3330}%
\special{pa 2114 3064}%
\special{pa 2381 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2381 3064 2649 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2381 3064}%
\special{pa 2649 3064}%
\special{pa 2649 3330}%
\special{pa 2381 3330}%
\special{pa 2381 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 2381 3064}%
\special{pa 2649 3064}%
\special{pa 2649 3330}%
\special{pa 2381 3330}%
\special{pa 2381 3064}%
\special{pa 2649 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2649 3064 2916 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2649 3064}%
\special{pa 2916 3064}%
\special{pa 2916 3330}%
\special{pa 2649 3330}%
\special{pa 2649 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 2649 3064}%
\special{pa 2916 3064}%
\special{pa 2916 3330}%
\special{pa 2649 3330}%
\special{pa 2649 3064}%
\special{pa 2916 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2916 3064 3184 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2916 3064}%
\special{pa 3184 3064}%
\special{pa 3184 3330}%
\special{pa 2916 3330}%
\special{pa 2916 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 2916 3064}%
\special{pa 3184 3064}%
\special{pa 3184 3330}%
\special{pa 2916 3330}%
\special{pa 2916 3064}%
\special{pa 3184 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 1043 3330 1311 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 1043 3330}%
\special{pa 1311 3330}%
\special{pa 1311 3598}%
\special{pa 1043 3598}%
\special{pa 1043 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 1043 3330}%
\special{pa 1311 3330}%
\special{pa 1311 3598}%
\special{pa 1043 3598}%
\special{pa 1043 3330}%
\special{pa 1311 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 1311 3330 1579 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 1311 3330}%
\special{pa 1579 3330}%
\special{pa 1579 3598}%
\special{pa 1311 3598}%
\special{pa 1311 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 1311 3330}%
\special{pa 1579 3330}%
\special{pa 1579 3598}%
\special{pa 1311 3598}%
\special{pa 1311 3330}%
\special{pa 1579 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 1579 3330 1846 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 1579 3330}%
\special{pa 1846 3330}%
\special{pa 1846 3598}%
\special{pa 1579 3598}%
\special{pa 1579 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 1579 3330}%
\special{pa 1846 3330}%
\special{pa 1846 3598}%
\special{pa 1579 3598}%
\special{pa 1579 3330}%
\special{pa 1846 3330}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 1846 3330 2114 3598
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 1846 3330}%
\special{pa 2114 3330}%
\special{pa 2114 3598}%
\special{pa 1846 3598}%
\special{pa 1846 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 1846 3330}%
\special{pa 2114 3330}%
\special{pa 2114 3598}%
\special{pa 1846 3598}%
\special{pa 1846 3330}%
\special{pa 2114 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2114 3330 2381 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2114 3330}%
\special{pa 2381 3330}%
\special{pa 2381 3598}%
\special{pa 2114 3598}%
\special{pa 2114 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 2114 3330}%
\special{pa 2381 3330}%
\special{pa 2381 3598}%
\special{pa 2114 3598}%
\special{pa 2114 3330}%
\special{pa 2381 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2381 3330 2649 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2381 3330}%
\special{pa 2649 3330}%
\special{pa 2649 3598}%
\special{pa 2381 3598}%
\special{pa 2381 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 2381 3330}%
\special{pa 2649 3330}%
\special{pa 2649 3598}%
\special{pa 2381 3598}%
\special{pa 2381 3330}%
\special{pa 2649 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2649 3330 2916 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2649 3330}%
\special{pa 2916 3330}%
\special{pa 2916 3598}%
\special{pa 2649 3598}%
\special{pa 2649 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 2649 3330}%
\special{pa 2916 3330}%
\special{pa 2916 3598}%
\special{pa 2649 3598}%
\special{pa 2649 3330}%
\special{pa 2916 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 2916 3330 3184 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 2916 3330}%
\special{pa 3184 3330}%
\special{pa 3184 3598}%
\special{pa 2916 3598}%
\special{pa 2916 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 2916 3330}%
\special{pa 3184 3330}%
\special{pa 3184 3598}%
\special{pa 2916 3598}%
\special{pa 2916 3330}%
\special{pa 3184 3330}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1144 3628 1144 3762 2 0 0 0
% $1$
\put(11.4400,-37.6200){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1412 3628 1412 3762 2 0 0 0
% $2$
\put(14.1200,-37.6200){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 1679 3628 1679 3762 2 0 0 0
% $3$
\put(16.7900,-37.6200){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 1946 3628 1946 3762 2 0 0 0
% $4$
\put(19.4600,-37.6200){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 2215 3628 2215 3762 2 0 0 0
% $5$
\put(22.1500,-37.6200){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 2482 3628 2482 3762 2 0 0 0
% $6$
\put(24.8200,-37.6200){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 2749 3628 2749 3762 2 0 0 0
% $7$
\put(27.4900,-37.6200){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 3016 3628 3016 3762 2 0 0 0
% $8$
\put(30.1600,-37.6200){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 3284 3628 3284 3762 2 0 0 0
% $9$
\put(32.8400,-37.6200){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 916 3394 916 3527 2 0 0 0
% $6$
\put(9.1600,-35.2700){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 916 3126 916 3261 2 0 0 0
% $3$
\put(9.1600,-32.6100){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 3496 3398 3496 3531 2 0 0 0
% $\frac{3}{5}$
\put(34.9600,-35.3100){\makebox(0,0)[lb]{$\frac{3}{5}$}}%
% STR 2 0 3 0 Black White  
% 4 3496 3129 3496 3264 2 0 0 0
% $\frac{1}{2}$
\put(34.9600,-32.6400){\makebox(0,0)[lb]{$\frac{1}{2}$}}%
% STR 2 0 3 0 Black White  
% 4 2183 3903 2183 4036 2 0 0 0
% $P_1$
\put(21.8300,-40.3600){\makebox(0,0)[lb]{$P_1$}}%
% LINE 2 0 3 0 Black White  
% 2 1673 3170 1737 3233
% 
\special{pn 8}%
\special{pa 1673 3170}%
\special{pa 1737 3233}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 1737 3170 1673 3233
% 
\special{pn 8}%
\special{pa 1737 3170}%
\special{pa 1673 3233}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1308 3252 1846 3252
% 
\special{pn 13}%
\special{pa 1308 3252}%
\special{pa 1846 3252}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1572 3142 1837 3142
% 
\special{pn 13}%
\special{pa 1572 3142}%
\special{pa 1837 3142}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1837 3142 1791 3087
% 
\special{pn 13}%
\special{pa 1837 3142}%
\special{pa 1791 3087}%
\special{fp}%
% LINE 1 0 3 1 Black White  
% 2 1837 3142 1791 3197
% 
\special{pn 13}%
\special{pa 1837 3142}%
\special{pa 1791 3197}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1837 3252 1791 3197
% 
\special{pn 13}%
\special{pa 1837 3252}%
\special{pa 1791 3197}%
\special{fp}%
% LINE 1 0 3 1 Black White  
% 2 1837 3252 1791 3306
% 
\special{pn 13}%
\special{pa 1837 3252}%
\special{pa 1791 3306}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1846 3525 3178 3525
% 
\special{pn 13}%
\special{pa 1846 3525}%
\special{pa 3178 3525}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3178 3525 3132 3471
% 
\special{pn 13}%
\special{pa 3178 3525}%
\special{pa 3132 3471}%
\special{fp}%
% LINE 1 0 3 1 Black White  
% 2 3178 3525 3132 3580
% 
\special{pn 13}%
\special{pa 3178 3525}%
\special{pa 3132 3580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2485 3434 2548 3498
% 
\special{pn 8}%
\special{pa 2485 3434}%
\special{pa 2548 3498}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 2548 3434 2485 3498
% 
\special{pn 8}%
\special{pa 2548 3434}%
\special{pa 2485 3498}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2375 3407 3178 3407
% 
\special{pn 13}%
\special{pa 2375 3407}%
\special{pa 3178 3407}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3178 3407 3132 3352
% 
\special{pn 13}%
\special{pa 3178 3407}%
\special{pa 3132 3352}%
\special{fp}%
% LINE 1 0 3 1 Black White  
% 2 3178 3407 3132 3461
% 
\special{pn 13}%
\special{pa 3178 3407}%
\special{pa 3132 3461}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4072 2796 4340 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4072 2796}%
\special{pa 4340 2796}%
\special{pa 4340 3064}%
\special{pa 4072 3064}%
\special{pa 4072 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 4072 2796}%
\special{pa 4340 2796}%
\special{pa 4340 3064}%
\special{pa 4072 3064}%
\special{pa 4072 2796}%
\special{pa 4340 2796}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4340 2796 4607 3064
% 
\special{pn 20}%
\special{pa 4340 2796}%
\special{pa 4607 2796}%
\special{pa 4607 3064}%
\special{pa 4340 3064}%
\special{pa 4340 2796}%
\special{pa 4607 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4607 2796 4874 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4607 2796}%
\special{pa 4874 2796}%
\special{pa 4874 3064}%
\special{pa 4607 3064}%
\special{pa 4607 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 4607 2796}%
\special{pa 4874 2796}%
\special{pa 4874 3064}%
\special{pa 4607 3064}%
\special{pa 4607 2796}%
\special{pa 4874 2796}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4874 2796 5143 3064
% 
\special{pn 20}%
\special{pa 4874 2796}%
\special{pa 5143 2796}%
\special{pa 5143 3064}%
\special{pa 4874 3064}%
\special{pa 4874 2796}%
\special{pa 5143 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5143 2796 5410 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5143 2796}%
\special{pa 5410 2796}%
\special{pa 5410 3064}%
\special{pa 5143 3064}%
\special{pa 5143 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 5143 2796}%
\special{pa 5410 2796}%
\special{pa 5410 3064}%
\special{pa 5143 3064}%
\special{pa 5143 2796}%
\special{pa 5410 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5410 2796 5677 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5410 2796}%
\special{pa 5677 2796}%
\special{pa 5677 3064}%
\special{pa 5410 3064}%
\special{pa 5410 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 5410 2796}%
\special{pa 5677 2796}%
\special{pa 5677 3064}%
\special{pa 5410 3064}%
\special{pa 5410 2796}%
\special{pa 5677 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5677 2796 5944 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5677 2796}%
\special{pa 5944 2796}%
\special{pa 5944 3064}%
\special{pa 5677 3064}%
\special{pa 5677 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 5677 2796}%
\special{pa 5944 2796}%
\special{pa 5944 3064}%
\special{pa 5677 3064}%
\special{pa 5677 2796}%
\special{pa 5944 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5944 2796 6212 3064
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5944 2796}%
\special{pa 6212 2796}%
\special{pa 6212 3064}%
\special{pa 5944 3064}%
\special{pa 5944 2796}%
\special{ip}%
\special{pn 20}%
\special{pa 5944 2796}%
\special{pa 6212 2796}%
\special{pa 6212 3064}%
\special{pa 5944 3064}%
\special{pa 5944 2796}%
\special{pa 6212 2796}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4072 3064 4340 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4072 3064}%
\special{pa 4340 3064}%
\special{pa 4340 3330}%
\special{pa 4072 3330}%
\special{pa 4072 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 4072 3064}%
\special{pa 4340 3064}%
\special{pa 4340 3330}%
\special{pa 4072 3330}%
\special{pa 4072 3064}%
\special{pa 4340 3064}%
\special{fp}%
% BOX 0 0 3 0 Black Black  
% 2 4340 3064 4607 3330
% 
\special{pn 20}%
\special{pa 4340 3064}%
\special{pa 4607 3064}%
\special{pa 4607 3330}%
\special{pa 4340 3330}%
\special{pa 4340 3064}%
\special{pa 4607 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4607 3064 4874 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4607 3064}%
\special{pa 4874 3064}%
\special{pa 4874 3330}%
\special{pa 4607 3330}%
\special{pa 4607 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 4607 3064}%
\special{pa 4874 3064}%
\special{pa 4874 3330}%
\special{pa 4607 3330}%
\special{pa 4607 3064}%
\special{pa 4874 3064}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 4874 3064 5143 3330
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 4874 3064}%
\special{pa 5143 3064}%
\special{pa 5143 3330}%
\special{pa 4874 3330}%
\special{pa 4874 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 4874 3064}%
\special{pa 5143 3064}%
\special{pa 5143 3330}%
\special{pa 4874 3330}%
\special{pa 4874 3064}%
\special{pa 5143 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5143 3064 5410 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5143 3064}%
\special{pa 5410 3064}%
\special{pa 5410 3330}%
\special{pa 5143 3330}%
\special{pa 5143 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 5143 3064}%
\special{pa 5410 3064}%
\special{pa 5410 3330}%
\special{pa 5143 3330}%
\special{pa 5143 3064}%
\special{pa 5410 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5410 3064 5677 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5410 3064}%
\special{pa 5677 3064}%
\special{pa 5677 3330}%
\special{pa 5410 3330}%
\special{pa 5410 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 5410 3064}%
\special{pa 5677 3064}%
\special{pa 5677 3330}%
\special{pa 5410 3330}%
\special{pa 5410 3064}%
\special{pa 5677 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5677 3064 5944 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5677 3064}%
\special{pa 5944 3064}%
\special{pa 5944 3330}%
\special{pa 5677 3330}%
\special{pa 5677 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 5677 3064}%
\special{pa 5944 3064}%
\special{pa 5944 3330}%
\special{pa 5677 3330}%
\special{pa 5677 3064}%
\special{pa 5944 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5944 3064 6212 3330
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5944 3064}%
\special{pa 6212 3064}%
\special{pa 6212 3330}%
\special{pa 5944 3330}%
\special{pa 5944 3064}%
\special{ip}%
\special{pn 20}%
\special{pa 5944 3064}%
\special{pa 6212 3064}%
\special{pa 6212 3330}%
\special{pa 5944 3330}%
\special{pa 5944 3064}%
\special{pa 6212 3064}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4072 3330 4340 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4072 3330}%
\special{pa 4340 3330}%
\special{pa 4340 3598}%
\special{pa 4072 3598}%
\special{pa 4072 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 4072 3330}%
\special{pa 4340 3330}%
\special{pa 4340 3598}%
\special{pa 4072 3598}%
\special{pa 4072 3330}%
\special{pa 4340 3330}%
\special{fp}%
% BOX 0 0 0 0 Black Black  
% 2 4340 3330 4607 3598
% 
\special{pn 0}%
\special{sh 0.550}%
\special{pa 4340 3330}%
\special{pa 4607 3330}%
\special{pa 4607 3598}%
\special{pa 4340 3598}%
\special{pa 4340 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 4340 3330}%
\special{pa 4607 3330}%
\special{pa 4607 3598}%
\special{pa 4340 3598}%
\special{pa 4340 3330}%
\special{pa 4607 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4607 3330 4874 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4607 3330}%
\special{pa 4874 3330}%
\special{pa 4874 3598}%
\special{pa 4607 3598}%
\special{pa 4607 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 4607 3330}%
\special{pa 4874 3330}%
\special{pa 4874 3598}%
\special{pa 4607 3598}%
\special{pa 4607 3330}%
\special{pa 4874 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 4874 3330 5143 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 4874 3330}%
\special{pa 5143 3330}%
\special{pa 5143 3598}%
\special{pa 4874 3598}%
\special{pa 4874 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 4874 3330}%
\special{pa 5143 3330}%
\special{pa 5143 3598}%
\special{pa 4874 3598}%
\special{pa 4874 3330}%
\special{pa 5143 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5143 3330 5410 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5143 3330}%
\special{pa 5410 3330}%
\special{pa 5410 3598}%
\special{pa 5143 3598}%
\special{pa 5143 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 5143 3330}%
\special{pa 5410 3330}%
\special{pa 5410 3598}%
\special{pa 5143 3598}%
\special{pa 5143 3330}%
\special{pa 5410 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5410 3330 5677 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5410 3330}%
\special{pa 5677 3330}%
\special{pa 5677 3598}%
\special{pa 5410 3598}%
\special{pa 5410 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 5410 3330}%
\special{pa 5677 3330}%
\special{pa 5677 3598}%
\special{pa 5410 3598}%
\special{pa 5410 3330}%
\special{pa 5677 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5677 3330 5944 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5677 3330}%
\special{pa 5944 3330}%
\special{pa 5944 3598}%
\special{pa 5677 3598}%
\special{pa 5677 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 5677 3330}%
\special{pa 5944 3330}%
\special{pa 5944 3598}%
\special{pa 5677 3598}%
\special{pa 5677 3330}%
\special{pa 5944 3330}%
\special{fp}%
% BOX 0 0 1 0 Black Black  
% 2 5944 3330 6212 3598
% 
\special{pn 0}%
\special{sh 0.200}%
\special{pa 5944 3330}%
\special{pa 6212 3330}%
\special{pa 6212 3598}%
\special{pa 5944 3598}%
\special{pa 5944 3330}%
\special{ip}%
\special{pn 20}%
\special{pa 5944 3330}%
\special{pa 6212 3330}%
\special{pa 6212 3598}%
\special{pa 5944 3598}%
\special{pa 5944 3330}%
\special{pa 6212 3330}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4172 3628 4172 3762 2 0 0 0
% $1$
\put(41.7200,-37.6200){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 4440 3628 4440 3762 2 0 0 0
% $2$
\put(44.4000,-37.6200){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 4707 3628 4707 3762 2 0 0 0
% $3$
\put(47.0700,-37.6200){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 4975 3628 4975 3762 2 0 0 0
% $4$
\put(49.7500,-37.6200){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 5243 3628 5243 3762 2 0 0 0
% $5$
\put(52.4300,-37.6200){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White  
% 4 5510 3628 5510 3762 2 0 0 0
% $6$
\put(55.1000,-37.6200){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 5777 3628 5777 3762 2 0 0 0
% $7$
\put(57.7700,-37.6200){\makebox(0,0)[lb]{$7$}}%
% STR 2 0 3 0 Black White  
% 4 6045 3628 6045 3762 2 0 0 0
% $8$
\put(60.4500,-37.6200){\makebox(0,0)[lb]{$8$}}%
% STR 2 0 3 0 Black White  
% 4 6313 3628 6313 3762 2 0 0 0
% $9$
\put(63.1300,-37.6200){\makebox(0,0)[lb]{$9$}}%
% STR 2 0 3 0 Black White  
% 4 3944 3394 3944 3527 2 0 0 0
% $6$
\put(39.4400,-35.2700){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0 Black White  
% 4 3944 3126 3944 3261 2 0 0 0
% $3$
\put(39.4400,-32.6100){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 6489 3394 6489 3527 2 0 0 0
% $\frac{3}{7}$
\put(64.8900,-35.2700){\makebox(0,0)[lb]{$\frac{3}{7}$}}%
% STR 2 0 3 0 Black White  
% 4 6489 3126 6489 3261 2 0 0 0
% $\frac{1}{2}$
\put(64.8900,-32.6100){\makebox(0,0)[lb]{$\frac{1}{2}$}}%
% STR 2 0 3 0 Black White  
% 4 5212 3903 5212 4036 2 0 0 0
% $P_2$
\put(52.1200,-40.3600){\makebox(0,0)[lb]{$P_2$}}%
% LINE 2 0 3 0 Black White  
% 2 4701 3170 4765 3233
% 
\special{pn 8}%
\special{pa 4701 3170}%
\special{pa 4765 3233}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 4765 3170 4701 3233
% 
\special{pn 8}%
\special{pa 4765 3170}%
\special{pa 4701 3233}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4601 3252 5139 3252
% 
\special{pn 13}%
\special{pa 4601 3252}%
\special{pa 5139 3252}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4601 3142 4865 3142
% 
\special{pn 13}%
\special{pa 4601 3142}%
\special{pa 4865 3142}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4610 3142 4655 3087
% 
\special{pn 13}%
\special{pa 4610 3142}%
\special{pa 4655 3087}%
\special{fp}%
% LINE 1 0 3 1 Black White  
% 2 4610 3142 4655 3197
% 
\special{pn 13}%
\special{pa 4610 3142}%
\special{pa 4655 3197}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4610 3252 4655 3197
% 
\special{pn 13}%
\special{pa 4610 3252}%
\special{pa 4655 3197}%
\special{fp}%
% LINE 1 0 3 1 Black White  
% 2 4610 3252 4655 3306
% 
\special{pn 13}%
\special{pa 4610 3252}%
\special{pa 4655 3306}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4336 3525 6206 3525
% 
\special{pn 13}%
\special{pa 4336 3525}%
\special{pa 6206 3525}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 6206 3525 6160 3471
% 
\special{pn 13}%
\special{pa 6206 3525}%
\special{pa 6160 3471}%
\special{fp}%
% LINE 1 0 3 1 Black White  
% 2 6206 3525 6160 3580
% 
\special{pn 13}%
\special{pa 6206 3525}%
\special{pa 6160 3580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5513 3434 5577 3498
% 
\special{pn 8}%
\special{pa 5513 3434}%
\special{pa 5577 3498}%
\special{fp}%
% LINE 2 0 3 1 Black White  
% 2 5577 3434 5513 3498
% 
\special{pn 8}%
\special{pa 5577 3434}%
\special{pa 5513 3498}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5403 3407 6206 3407
% 
\special{pn 13}%
\special{pa 5403 3407}%
\special{pa 6206 3407}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 6206 3407 6160 3352
% 
\special{pn 13}%
\special{pa 6206 3407}%
\special{pa 6160 3352}%
\special{fp}%
% LINE 1 0 3 1 Black White  
% 2 6206 3407 6160 3461
% 
\special{pn 13}%
\special{pa 6206 3407}%
\special{pa 6160 3461}%
\special{fp}%
% BOX 2 5 3 0 Black White  
% 2 670 2750 6608 4153
% 
\special{pn 8}%
\special{pa 670 2750}%
\special{pa 6608 2750}%
\special{pa 6608 4153}%
\special{pa 670 4153}%
\special{pa 670 2750}%
\special{ip}%
\end{picture}
